Stellar populations in the bulges of isolated galaxies

We present photometry and long-slit spectroscopy for 12 S0 and spiral galaxies selected from the Catalogue of Isolated Galaxies. The structural parameters of the sample galaxies are derived from the Sloan Digital Sky Survey i-band images by performing a two-dimensional photometric decomposition of the surface brightness distribution. This is assumed to be the sum of the contribution of a S\`ersic bulge, an exponential disc, and a Ferrers bar characterized by elliptical and concentric isophotes with constant ellipticity and position angles. The rotation curves and velocity dispersion profiles of the stellar component are measured from the spectra obtained along the major axis of galaxies. The radial profiles of the H{\beta}, Mg and Fe line-strength indices are derived too. Correlations between the central values of the Mg 2 and Fe line-strength indices and the velocity dispersion are found. The mean age, total metallicity and total {\alpha}/Fe enhancement of the stellar population in the centre and at the radius where the bulge gives the same contribution to the total surface brightness as the remaining components are obtained using stellar population models with variable element abundance ratios. We identify intermediate-age bulges with solar metallicity and old bulges with a large spread in metallicity. Most of the sample bulges display super-solar {\alpha}/Fe enhancement, no gradient in age and negative gradients of metallicity and {\alpha}/Fe enhancement. These findings support a formation scenario via dissipative collapse where environmental effects are remarkably less important than in the assembly of bulges of galaxies in groups and clusters.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrr}
\hline
\noalign{\smallskip}
\multicolumn{1}{r}{r~~~~~~~} &
\multicolumn{1}{c}{$v$} &
\multicolumn{1}{c}{$\sigma$} &
\multicolumn{1}{c}{{$h_3$}} &
\multicolumn{1}{c}{{$h_4$}} &
\multicolumn{1}{c}{\Hb}&
\multicolumn{1}{c}{\Mgd} &
\multicolumn{1}{c}{\Mgb} &
\multicolumn{1}{c}{{\rm Fe5270}} &
\multicolumn{1}{c}{{\rm Fe5335}}\\
\multicolumn{1}{r}{(arcsec)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)}\\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
{\bf CGCG 034-050 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$   -19.28 $ &    $ -149.9 \pm  19.8  $ & $ 112.6 \pm  28.8  $ & $  0.001 \pm 0.090  $ & $  0.015 \pm 0.176  $ & $ 1.196  \pm   0.592 $ & $    0.043 \pm 0.043  $ & $   -1.802  \pm   0.650 $ & $    1.220  \pm   0.691 $ & $    3.270  \pm   0.704 $ \\
$    -7.41 $ &    $ -156.6 \pm   4.7  $ & $  85.7 \pm   7.2  $ & $  0.025 \pm 0.045  $ & $  0.107 \pm 0.052  $ & $ 1.303  \pm   0.154 $ & $    0.220 \pm 0.220  $ & $    3.036  \pm   0.198 $ & $    2.389  \pm   0.183 $ & $    2.523  \pm   0.174 $ \\
$    -4.81 $ &    $ -145.6 \pm   3.9  $ & $ 121.4 \pm   5.9  $ & $  0.019 \pm 0.027  $ & $  0.097 \pm 0.031  $ & $ 1.569  \pm   0.126 $ & $    0.254 \pm 0.254  $ & $    3.699  \pm   0.169 $ & $    3.045  \pm   0.154 $ & $    2.146  \pm   0.151 $ \\
$    -3.48 $ &    $ -138.7 \pm   3.8  $ & $ 122.3 \pm   5.8  $ & $  0.057 \pm 0.025  $ & $  0.107 \pm 0.031  $ & $ 1.499  \pm   0.111 $ & $    0.256 \pm 0.256  $ & $    3.769  \pm   0.158 $ & $    2.521  \pm   0.144 $ & $    2.557  \pm   0.133 $ \\
$    -2.61 $ &    $ -118.5 \pm   3.9  $ & $ 144.4 \pm   5.7  $ & $  0.086 \pm 0.022  $ & $  0.111 \pm 0.027  $ & $ 1.533  \pm   0.104 $ & $    0.272 \pm 0.272  $ & $    4.090  \pm   0.163 $ & $    2.565  \pm   0.136 $ & $    2.322  \pm   0.123 $ \\
$    -1.99 $ &    $ -101.7 \pm   4.3  $ & $ 171.4 \pm   6.0  $ & $  0.038 \pm 0.021  $ & $  0.098 \pm 0.023  $ & $ 1.298  \pm   0.104 $ & $    0.281 \pm 0.281  $ & $    4.190  \pm   0.166 $ & $    2.559  \pm   0.137 $ & $    2.491  \pm   0.128 $ \\
$    -1.49 $ &    $  -78.6 \pm   3.8  $ & $ 180.5 \pm   4.8  $ & $  0.048 \pm 0.018  $ & $  0.040 \pm 0.019  $ & $ 1.460  \pm   0.089 $ & $    0.278 \pm 0.278  $ & $    4.294  \pm   0.143 $ & $    2.446  \pm   0.124 $ & $    2.668  \pm   0.115 $ \\
$    -0.98 $ &    $  -48.0 \pm   3.6  $ & $ 201.2 \pm   4.6  $ & $  0.005 \pm 0.015  $ & $  0.043 \pm 0.016  $ & $ 1.090  \pm   0.082 $ & $    0.288 \pm 0.288  $ & $    4.349  \pm   0.127 $ & $    2.898  \pm   0.117 $ & $    2.965  \pm   0.106 $ \\
$    -0.61 $ &    $  -32.2 \pm   4.0  $ & $ 196.4 \pm   5.0  $ & $ -0.025 \pm 0.017  $ & $  0.039 \pm 0.018  $ & $ 1.440  \pm   0.094 $ & $    0.299 \pm 0.299  $ & $    4.598  \pm   0.139 $ & $    3.041  \pm   0.140 $ & $    2.724  \pm   0.123 $ \\
$    -0.36 $ &    $  -17.2 \pm   4.0  $ & $ 196.0 \pm   5.3  $ & $ -0.002 \pm 0.017  $ & $  0.061 \pm 0.018  $ & $ 1.391  \pm   0.095 $ & $    0.295 \pm 0.295  $ & $    4.544  \pm   0.133 $ & $    2.652  \pm   0.139 $ & $    2.656  \pm   0.127 $ \\
$    -0.11 $ &    $   -2.2 \pm   3.9  $ & $ 208.0 \pm   5.0  $ & $ -0.015 \pm 0.016  $ & $  0.056 \pm 0.017  $ & $ 1.132  \pm   0.091 $ & $    0.299 \pm 0.299  $ & $    4.553  \pm   0.132 $ & $    2.928  \pm   0.135 $ & $    2.700  \pm   0.125 $ \\
$     0.14 $ &    $    6.5 \pm   4.0  $ & $ 209.0 \pm   5.0  $ & $ -0.039 \pm 0.016  $ & $  0.041 \pm 0.017  $ & $ 1.207  \pm   0.090 $ & $    0.298 \pm 0.298  $ & $    4.793  \pm   0.140 $ & $    2.734  \pm   0.141 $ & $    2.712  \pm   0.120 $ \\
$     0.40 $ &    $   30.3 \pm   4.1  $ & $ 210.1 \pm   5.1  $ & $ -0.053 \pm 0.016  $ & $  0.037 \pm 0.018  $ & $ 1.401  \pm   0.089 $ & $    0.300 \pm 0.300  $ & $    4.594  \pm   0.137 $ & $    2.833  \pm   0.140 $ & $    2.909  \pm   0.128 $ \\
$     0.65 $ &    $   43.9 \pm   4.1  $ & $ 203.6 \pm   5.2  $ & $ -0.055 \pm 0.016  $ & $  0.051 \pm 0.018  $ & $ 1.444  \pm   0.091 $ & $    0.300 \pm 0.300  $ & $    4.767  \pm   0.135 $ & $    3.122  \pm   0.143 $ & $    2.600  \pm   0.123 $ \\
$     1.02 $ &    $   58.8 \pm   3.6  $ & $ 195.2 \pm   4.4  $ & $ -0.078 \pm 0.015  $ & $  0.025 \pm 0.017  $ & $ 1.420  \pm   0.079 $ & $    0.296 \pm 0.296  $ & $    4.618  \pm   0.118 $ & $    2.813  \pm   0.127 $ & $    2.759  \pm   0.103 $ \\
$     1.52 $ &    $   80.1 \pm   4.1  $ & $ 193.5 \pm   5.2  $ & $ -0.085 \pm 0.017  $ & $  0.034 \pm 0.019  $ & $ 1.231  \pm   0.094 $ & $    0.282 \pm 0.282  $ & $    4.470  \pm   0.131 $ & $    2.742  \pm   0.147 $ & $    2.798  \pm   0.126 $ \\
$     2.03 $ &    $   92.8 \pm   4.7  $ & $ 179.8 \pm   6.0  $ & $ -0.108 \pm 0.021  $ & $  0.060 \pm 0.024  $ & $ 1.653  \pm   0.114 $ & $    0.290 \pm 0.290  $ & $    4.531  \pm   0.149 $ & $    2.605  \pm   0.163 $ & $    2.576  \pm   0.148 $ \\
$     2.64 $ &    $  117.3 \pm   4.2  $ & $ 142.4 \pm   5.7  $ & $ -0.150 \pm 0.023  $ & $  0.116 \pm 0.029  $ & $ 1.166  \pm   0.119 $ & $    0.280 \pm 0.280  $ & $    4.175  \pm   0.143 $ & $    2.979  \pm   0.162 $ & $    2.695  \pm   0.148 $ \\
$     3.62 $ &    $  143.8 \pm   4.1  $ & $ 134.3 \pm   5.6  $ & $ -0.119 \pm 0.023  $ & $  0.103 \pm 0.029  $ & $ 1.630  \pm   0.106 $ & $    0.262 \pm 0.262  $ & $    3.950  \pm   0.137 $ & $    2.459  \pm   0.154 $ & $    2.281  \pm   0.145 $\\ 
$     5.21 $ &    $  152.0 \pm   4.2  $ & $ 106.8 \pm   5.6  $ & $ -0.083 \pm 0.030  $ & $  0.029 \pm 0.038  $ & $ 1.576  \pm   0.149 $ & $    0.257 \pm 0.257  $ & $    3.692  \pm   0.161 $ & $    2.290  \pm   0.178 $ & $    2.467  \pm   0.169 $\\ 
$     8.43 $ &    $  176.2 \pm   4.7  $ & $  80.2 \pm   7.4  $ & $ -0.098 \pm 0.042  $ & $  0.057 \pm 0.065  $ & $ 1.517  \pm   0.187 $ & $    0.229 \pm 0.229  $ & $    3.369  \pm   0.192 $ & $    1.997  \pm   0.200 $ & $    2.310  \pm   0.195 $\\ 
$    22.57 $ &    $   87.2 \pm  26.1  $ & $  75.7 \pm  28.2  $ & $ -0.019 \pm 0.290  $ & $ -0.039 \pm 0.155  $ & $ 1.070  \pm   0.683 $ & $    0.100 \pm 0.100  $ & $   -1.948  \pm   0.721 $ & $   -0.499  \pm   0.787 $ & $    3.579  \pm   0.754 $\\ 
\noalign{\smallskip}                                                                                                         
\hline
\noalign{\smallskip}
{\bf CGCG 088-060} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -17.02$ & $  79.5 \pm   25.1  $ & $   39.5 \pm   41.8  $ & $  0.007\pm   0.447 $ & $  -0.001 \pm  0.525  $ & $     1.426 \pm    0.478  $ & $   0.068  \pm 0.017  $ & $    1.420 \pm    0.617  $ & $   2.470 \pm    0.622  $ & $   4.095 \pm    0.612 $ \\
$  -5.34$ & $  64.4 \pm    4.3  $ & $   65.4 \pm    7.5  $ & $ -0.072\pm   0.049 $ & $   0.053 \pm  0.076  $ & $     1.589 \pm    0.177  $ & $   0.210  \pm 0.006  $ & $    3.389 \pm    0.230  $ & $   2.588 \pm    0.210  $ & $   2.905 \pm    0.202 $ \\
$  -3.00$ & $  42.9 \pm    4.2  $ & $   88.0 \pm    5.8  $ & $ -0.019\pm   0.039 $ & $   0.039 \pm  0.042  $ & $     1.973 \pm    0.160  $ & $   0.212  \pm 0.005  $ & $    3.637 \pm    0.209  $ & $   2.142 \pm    0.199  $ & $   2.474 \pm    0.181 $ \\
$  -1.93$ & $  40.9 \pm    4.0  $ & $   94.5 \pm    5.8  $ & $  0.000\pm   0.035 $ & $   0.049 \pm  0.039  $ & $     1.766 \pm    0.152  $ & $   0.209  \pm 0.005  $ & $    3.579 \pm    0.191  $ & $   2.480 \pm    0.184  $ & $   2.383 \pm    0.163 $ \\
$  -1.31$ & $  42.2 \pm    3.7  $ & $  104.1 \pm    5.0  $ & $ -0.099\pm   0.027 $ & $   0.013 \pm  0.036  $ & $     1.908 \pm    0.146  $ & $   0.205  \pm 0.005  $ & $    3.139 \pm    0.179  $ & $   3.095 \pm    0.169  $ & $   2.865 \pm    0.155 $ \\
$  -0.81$ & $  28.8 \pm    3.3  $ & $  111.0 \pm    4.8  $ & $ -0.029\pm   0.024 $ & $   0.059 \pm  0.029  $ & $     1.536 \pm    0.130  $ & $   0.221  \pm 0.004  $ & $    3.609 \pm    0.152  $ & $   2.943 \pm    0.144  $ & $   2.770 \pm    0.137 $ \\
$  -0.44$ & $   2.4 \pm    3.0  $ & $  108.5 \pm    4.1  $ & $ -0.018\pm   0.023 $ & $   0.028 \pm  0.026  $ & $     1.790 \pm    0.119  $ & $   0.228  \pm 0.004  $ & $    3.453 \pm    0.144  $ & $   3.115 \pm    0.140  $ & $   2.729 \pm    0.130 $ \\
$  -0.19$ & $  -4.1 \pm    2.8  $ & $  108.5 \pm    4.2  $ & $ -0.002\pm   0.021 $ & $   0.077 \pm  0.026  $ & $     1.899 \pm    0.111  $ & $   0.243  \pm 0.004  $ & $    4.043 \pm    0.137  $ & $   2.923 \pm    0.133  $ & $   3.037 \pm    0.121 $ \\
$   0.06$ & $  -8.0 \pm    2.9  $ & $  112.1 \pm    4.4  $ & $ -0.024\pm   0.021 $ & $   0.086 \pm  0.026  $ & $     2.083 \pm    0.110  $ & $   0.248  \pm 0.004  $ & $    4.262 \pm    0.146  $ & $   3.009 \pm    0.135  $ & $   2.748 \pm    0.120 $ \\
$   0.31$ & $ -16.0 \pm    3.1  $ & $  116.8 \pm    4.1  $ & $ -0.022\pm   0.022 $ & $   0.023 \pm  0.025  $ & $     2.099 \pm    0.115  $ & $   0.244  \pm 0.004  $ & $    3.948 \pm    0.148  $ & $   2.945 \pm    0.143  $ & $   2.654 \pm    0.126 $ \\
$   0.68$ & $ -28.3 \pm    2.6  $ & $  112.0 \pm    3.5  $ & $  0.011\pm   0.019 $ & $   0.026 \pm  0.022  $ & $     1.886 \pm    0.104  $ & $   0.236  \pm 0.004  $ & $    3.692 \pm    0.129  $ & $   2.838 \pm    0.125  $ & $   2.784 \pm    0.110 $ \\
$   1.19$ & $ -37.0 \pm    3.5  $ & $  115.4 \pm    5.2  $ & $ -0.032\pm   0.025 $ & $   0.067 \pm  0.030  $ & $     2.014 \pm    0.133  $ & $   0.227  \pm 0.005  $ & $    3.665 \pm    0.161  $ & $   2.971 \pm    0.160  $ & $   2.720 \pm    0.147 $ \\
$   1.80$ & $ -41.7 \pm    3.4  $ & $   99.8 \pm    4.7  $ & $ -0.030\pm   0.027 $ & $   0.014 \pm  0.034  $ & $     1.956 \pm    0.141  $ & $   0.229  \pm 0.005  $ & $    3.778 \pm    0.171  $ & $   2.800 \pm    0.167  $ & $   2.501 \pm    0.151 $ \\
$   2.77$ & $ -50.0 \pm    4.2  $ & $   96.6 \pm    5.7  $ & $ -0.010\pm   0.036 $ & $   0.024 \pm  0.038  $ & $     1.581 \pm    0.168  $ & $   0.204  \pm 0.006  $ & $    3.382 \pm    0.201  $ & $   2.672 \pm    0.196  $ & $   2.707 \pm    0.178 $\\ 
$   4.87$ & $ -66.8 \pm    5.0  $ & $   74.1 \pm    6.3  $ & $  0.004\pm   0.057 $ & $   0.014 \pm  0.052  $ & $     1.616 \pm    0.195  $ & $   0.214  \pm 0.007  $ & $    3.444 \pm    0.231  $ & $   1.898 \pm    0.237  $ & $   1.771 \pm    0.197 $\\ 
$  17.95$ & $ -49.1 \pm   16.2  $ & $   58.4 \pm   33.1  $ & $ -0.029\pm   0.199 $ & $  -0.018 \pm  0.353  $ & $     1.855 \pm    0.508  $ & $   0.155  \pm 0.017  $ & $    1.618 \pm    0.633  $ & $   1.560 \pm    0.688  $ & $   2.252 \pm    0.566 $\\ 
\noalign{\smallskip}                                                                                                         
\noalign{\smallskip}
\hline
{\bf CGCG 152-078 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$    -11.86$ & $ 75.8 \pm 22.7   $ & $  83.4 \pm   33.0  $ & $ -0.015 \pm  0.159  $ & $  0.005 \pm 0.242   $ & $     1.068 \pm    0.697 $ & $    0.105 \pm 0.028  $ & $   -1.147  \pm   0.825  $ & $   1.683 \pm    1.278 $ & $   -0.497 \pm    1.113$ \\
$     -2.70$ & $ 49.9 \pm  4.0   $ & $  85.1 \pm    6.3  $ & $ -0.069 \pm  0.036  $ & $  0.049 \pm 0.051   $ & $     2.022 \pm    0.109 $ & $    0.215 \pm 0.005  $ & $    3.224  \pm   0.150  $ & $   2.877 \pm    0.227 $ & $    2.150 \pm    0.187$ \\
$     -1.36$ & $ 31.1 \pm  3.3   $ & $ 108.6 \pm    4.4  $ & $ -0.069 \pm  0.024  $ & $  0.005 \pm 0.029   $ & $     1.826 \pm    0.078 $ & $    0.221 \pm 0.004  $ & $    3.692  \pm   0.109  $ & $   2.649 \pm    0.170 $ & $    2.308 \pm    0.141$ \\
$     -0.76$ & $ 13.1 \pm  3.1   $ & $ 114.6 \pm    4.3  $ & $ -0.075 \pm  0.021  $ & $  0.046 \pm 0.026   $ & $     1.526 \pm    0.073 $ & $    0.242 \pm 0.003  $ & $    3.932  \pm   0.094  $ & $   3.073 \pm    0.146 $ & $    2.811 \pm    0.119$ \\
$     -0.40$ & $  0.2 \pm  3.0   $ & $ 127.8 \pm    4.3  $ & $ -0.086 \pm  0.019  $ & $  0.065 \pm 0.023   $ & $     1.876 \pm    0.087 $ & $    0.245 \pm 0.004  $ & $    4.107  \pm   0.101  $ & $   2.995 \pm    0.143 $ & $    2.588 \pm    0.122$ \\
$     -0.15$ & $ -3.4 \pm  2.7   $ & $ 132.4 \pm    3.9  $ & $ -0.052 \pm  0.017  $ & $  0.064 \pm 0.020   $ & $     1.936 \pm    0.092 $ & $    0.252 \pm 0.004  $ & $    4.200  \pm   0.101  $ & $   3.013 \pm    0.137 $ & $    2.438 \pm    0.117$ \\
$      0.11$ & $-18.3 \pm  2.9   $ & $ 131.9 \pm    4.0  $ & $ -0.005 \pm  0.018  $ & $  0.046 \pm 0.020   $ & $     1.981 \pm    0.114 $ & $    0.245 \pm 0.004  $ & $    4.073  \pm   0.111  $ & $   3.100 \pm    0.146 $ & $    2.852 \pm    0.124$ \\
$      0.46$ & $-26.1 \pm  3.2   $ & $ 124.8 \pm    4.6  $ & $  0.030 \pm  0.022  $ & $  0.053 \pm 0.025   $ & $     2.021 \pm    0.132 $ & $    0.246 \pm 0.005  $ & $    4.057  \pm   0.122  $ & $   2.793 \pm    0.165 $ & $    2.686 \pm    0.142$\\ 
$      1.16$ & $-45.5 \pm  3.3   $ & $ 106.2 \pm    4.8  $ & $  0.002 \pm  0.025  $ & $  0.065 \pm 0.029   $ & $     1.816 \pm    0.138 $ & $    0.236 \pm 0.005  $ & $    3.912  \pm   0.135  $ & $   3.023 \pm    0.186 $ & $    2.555 \pm    0.163$\\
\noalign{\bigskip}
\hline
\end{tabular}
\end{scriptsize}
\end{table*}
\begin{table*}
\begin{scriptsize}
\contcaption{}
\begin{tabular}{rrrrrrrrrrrr}
\hline
\noalign{\smallskip}
\multicolumn{1}{r}{r~~~~~~~} &
\multicolumn{1}{c}{$v$} &
\multicolumn{1}{c}{$\sigma$} &
\multicolumn{1}{c}{{$h_3$}} &
\multicolumn{1}{c}{{$h_4$}} &
\multicolumn{1}{c}{\Hb}&
\multicolumn{1}{c}{\Mgd} &
\multicolumn{1}{c}{\Mgb} &
\multicolumn{1}{c}{{\rm Fe5270}} &
\multicolumn{1}{c}{{\rm Fe5335}}\\
\multicolumn{1}{r}{(arcsec)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)}\\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$      9.37$ & $ -77.3 \pm  12.0  $ & $ 70.6  \pm  14.8 $  & $ -0.011   \pm  0.129 $ & $  0.031  \pm   0.112 $ & $    1.355 \pm    0.364 $ & $    0.177 \pm  0.016 $ & $    1.793  \pm   0.427  $ & $   1.621 \pm    0.636 $ & $    1.493 \pm    0.584$\\ 
\noalign{\smallskip}                                                                                                         
\noalign{\smallskip}
\hline
{\bf CGCG 206-038 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$    -19.30 $ & $  15.0\pm   21.1  $ & $   58.7 \pm    31.3 $ & $ -0.021 \pm  0.265  $ & $  -0.005 \pm  0.296   $ & $   -0.762 \pm    0.674 $ & $    0.070  \pm 0.028 $ & $    2.916 \pm    0.772 $ & $    4.110  \pm   0.932 $ & $    2.796 \pm    0.951 $ \\
$     -6.75 $ & $  16.6\pm    5.8  $ & $  128.6 \pm     7.9 $ & $  0.045 \pm  0.035  $ & $   0.012 \pm  0.043   $ & $    1.913 \pm    0.168 $ & $    0.232  \pm 0.008 $ & $    3.558 \pm    0.227 $ & $    2.370  \pm   0.243 $ & $    2.624 \pm    0.252 $ \\
$     -3.22 $ & $   8.9\pm    4.7  $ & $  157.3 \pm     6.3 $ & $ -0.029 \pm  0.025  $ & $   0.046 \pm  0.027   $ & $    1.783 \pm    0.114 $ & $    0.261  \pm 0.005 $ & $    4.294 \pm    0.151 $ & $    3.228  \pm   0.170 $ & $    2.318 \pm    0.184 $ \\
$     -2.06 $ & $  24.7\pm    4.0  $ & $  147.2 \pm     6.1 $ & $ -0.049 \pm  0.023  $ & $   0.124 \pm  0.028   $ & $    1.264 \pm    0.096 $ & $    0.265  \pm 0.005 $ & $    3.683 \pm    0.128 $ & $    3.511  \pm   0.149 $ & $    2.826 \pm    0.162 $ \\
$     -1.44 $ & $   6.5\pm    4.2  $ & $  170.6 \pm     5.6 $ & $ -0.010 \pm  0.021  $ & $   0.050 \pm  0.022   $ & $    1.505 \pm    0.098 $ & $    0.272  \pm 0.005 $ & $    4.072 \pm    0.130 $ & $    2.965  \pm   0.149 $ & $    2.710 \pm    0.165 $ \\
$     -0.94 $ & $  11.1\pm    3.4  $ & $  179.6 \pm     4.8 $ & $  0.001 \pm  0.016  $ & $   0.086 \pm  0.018   $ & $    1.248 \pm    0.085 $ & $    0.279  \pm 0.004 $ & $    4.623 \pm    0.108 $ & $    3.186  \pm   0.125 $ & $    2.680 \pm    0.137 $ \\
$     -0.58 $ & $   9.6\pm    3.7  $ & $  184.8 \pm     5.1 $ & $ -0.006 \pm  0.017  $ & $   0.069 \pm  0.019   $ & $    1.127 \pm    0.100 $ & $    0.285  \pm 0.004 $ & $    4.644 \pm    0.123 $ & $    3.239  \pm   0.142 $ & $    3.203 \pm    0.148 $ \\
$     -0.32 $ & $   0.6\pm    3.7  $ & $  188.5 \pm     4.9 $ & $ -0.038 \pm  0.017  $ & $   0.052 \pm  0.018   $ & $    1.357 \pm    0.104 $ & $    0.278  \pm 0.004 $ & $    4.771 \pm    0.140 $ & $    3.386  \pm   0.132 $ & $    3.496 \pm    0.149 $\\ 
$     -0.07 $ & $  -7.9\pm    3.7  $ & $  184.9 \pm     5.1 $ & $  0.004 \pm  0.017  $ & $   0.074 \pm  0.019   $ & $    1.352 \pm    0.115 $ & $    0.290  \pm 0.004 $ & $    4.791 \pm    0.144 $ & $    3.093  \pm   0.131 $ & $    2.837 \pm    0.146 $\\ 
$      0.18 $ & $  -4.8\pm    3.6  $ & $  179.6 \pm     5.1 $ & $  0.007 \pm  0.017  $ & $   0.093 \pm  0.019   $ & $    1.357 \pm    0.117 $ & $    0.295  \pm 0.004 $ & $    4.796 \pm    0.145 $ & $    3.243  \pm   0.126 $ & $    3.224 \pm    0.146 $\\ 
$      0.43 $ & $  -5.6\pm    3.9  $ & $  192.0 \pm     5.4 $ & $ -0.012 \pm  0.017  $ & $   0.082 \pm  0.019   $ & $    1.259 \pm    0.128 $ & $    0.298  \pm 0.005 $ & $    4.740 \pm    0.159 $ & $    3.476  \pm   0.137 $ & $    3.417 \pm    0.168 $ \\
$      0.80 $ & $  -7.6\pm    4.0  $ & $  183.4 \pm     5.6 $ & $ -0.008 \pm  0.019  $ & $   0.081 \pm  0.021   $ & $    1.365 \pm    0.135 $ & $    0.295  \pm 0.005 $ & $    4.669 \pm    0.168 $ & $    3.132  \pm   0.136 $ & $    3.043 \pm    0.165 $ \\
$      1.40 $ & $ -14.6\pm    4.3  $ & $  168.8 \pm     5.9 $ & $  0.022 \pm  0.022  $ & $   0.069 \pm  0.024   $ & $    1.481 \pm    0.144 $ & $    0.267  \pm 0.006 $ & $    4.277 \pm    0.171 $ & $    2.775  \pm   0.147 $ & $    2.698 \pm    0.169 $ \\
$      2.38 $ & $ -17.3\pm    4.8  $ & $  136.2 \pm     7.2 $ & $  0.014 \pm  0.029  $ & $   0.167 \pm  0.035   $ & $    1.329 \pm    0.163 $ & $    0.263  \pm 0.006 $ & $    4.080 \pm    0.189 $ & $    2.876  \pm   0.166 $ & $    2.521 \pm    0.191 $ \\
$      4.54 $ & $ -16.5\pm    5.8  $ & $  144.7 \pm     7.6 $ & $  0.001 \pm  0.035  $ & $   0.030 \pm  0.034   $ & $    1.486 \pm    0.184 $ & $    0.264  \pm 0.007 $ & $    4.280 \pm    0.224 $ & $    2.272  \pm   0.206 $ & $    2.306 \pm    0.232 $ \\
$     16.39 $ & $ -18.0\pm   14.7  $ & $   75.0 \pm    16.4 $ & $  0.003 \pm  0.151  $ & $  -0.043 \pm  0.117   $ & $    0.605 \pm    0.427 $ & $    0.171  \pm 0.018 $ & $    3.111 \pm    0.527 $ & $    2.308  \pm   0.503 $ & $    2.109 \pm    0.591 $ \\
\noalign{\smallskip}                                                                                                    
\noalign{\smallskip}
\hline
{\bf IC 2473  } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$    -29.42$ & $ -133.6 \pm    37.6  $ & $   153.7 \pm    39.6 $ & $   0.024\pm  0.206  $ & $   0.005 \pm   0.065  $ & $    2.352  \pm   0.916 $ & $    0.057 \pm 0.034 $ & $   0.770 \pm    1.353  $ & $   2.093  \pm   1.367 $ & $    1.121 \pm    1.798 $ \\
$    -16.38$ & $  -65.2 \pm    10.7  $ & $    89.0 \pm    12.5 $ & $   0.018\pm  0.100  $ & $   0.018 \pm   0.067  $ & $    2.710  \pm   0.285 $ & $    0.202 \pm 0.011 $ & $   3.200 \pm    0.391  $ & $   1.719  \pm   0.412 $ & $    0.661 \pm    0.501 $ \\
$     -8.24$ & $  -25.4 \pm     9.3  $ & $   113.2 \pm    12.8 $ & $  -0.048\pm  0.052  $ & $  -0.007 \pm   0.083  $ & $    0.866  \pm   0.285 $ & $    0.199 \pm 0.010 $ & $   2.603 \pm    0.362  $ & $   3.015  \pm   0.351 $ & $    1.288 \pm    0.438 $ \\
$     -4.43$ & $  -24.2 \pm     8.2  $ & $   125.0 \pm    11.3 $ & $  -0.080\pm  0.045  $ & $   0.003 \pm   0.066  $ & $    2.640  \pm   0.251 $ & $    0.178 \pm 0.008 $ & $   3.821 \pm    0.315  $ & $   1.442  \pm   0.328 $ & $    2.039 \pm    0.388 $ \\
$     -2.98$ & $  -37.1 \pm     9.0  $ & $   136.2 \pm    11.9 $ & $   0.026\pm  0.050  $ & $   0.020 \pm   0.058  $ & $    2.376  \pm   0.243 $ & $    0.166 \pm 0.008 $ & $   2.698 \pm    0.305  $ & $   3.781  \pm   0.327 $ & $    2.960 \pm    0.373 $ \\
$     -2.12$ & $   -0.6 \pm     8.0  $ & $   134.1 \pm    10.8 $ & $  -0.042\pm  0.042  $ & $  -0.016 \pm   0.061  $ & $    3.077  \pm   0.211 $ & $    0.166 \pm 0.007 $ & $   2.496 \pm    0.257  $ & $   2.277  \pm   0.309 $ & $    1.827 \pm    0.315 $ \\
$     -1.50$ & $   -8.8 \pm     7.7  $ & $   121.6 \pm    10.7 $ & $  -0.030\pm  0.045  $ & $   0.012 \pm   0.064  $ & $    1.857  \pm   0.198 $ & $    0.145 \pm 0.006 $ & $   2.783 \pm    0.251  $ & $   2.167  \pm   0.286 $ & $    2.290 \pm    0.287 $ \\
$     -1.00$ & $   -2.9 \pm     7.4  $ & $   132.5 \pm    10.0 $ & $  -0.033\pm  0.046  $ & $   0.036 \pm   0.047  $ & $    2.054  \pm   0.177 $ & $    0.132 \pm 0.005 $ & $   2.145 \pm    0.221  $ & $   1.968  \pm   0.246 $ & $    1.336 \pm    0.262 $\\ 
$     -0.62$ & $   -1.1 \pm     9.6  $ & $   135.5 \pm    13.1 $ & $  -0.074\pm  0.047  $ & $   0.031 \pm   0.068  $ & $    1.542  \pm   0.220 $ & $    0.140 \pm 0.006 $ & $   2.799 \pm    0.279  $ & $   1.128  \pm   0.302 $ & $    1.875 \pm    0.306 $\\ 
$     -0.37$ & $   25.9 \pm     9.3  $ & $   128.2 \pm    12.4 $ & $  -0.100\pm  0.046  $ & $  -0.000 \pm   0.071  $ & $    1.446  \pm   0.216 $ & $    0.120 \pm 0.006 $ & $   2.879 \pm    0.250  $ & $   1.012  \pm   0.308 $ & $    2.154 \pm    0.297 $\\ 
$     -0.12$ & $   17.4 \pm     8.8  $ & $   129.8 \pm    12.3 $ & $  -0.071\pm  0.052  $ & $   0.049 \pm   0.058  $ & $    1.751  \pm   0.215 $ & $    0.134 \pm 0.006 $ & $   1.789 \pm    0.246  $ & $   1.781  \pm   0.300 $ & $    1.880 \pm    0.304 $ \\
$      0.13$ & $   40.2 \pm     8.9  $ & $   123.3 \pm    12.2 $ & $  -0.027\pm  0.047  $ & $   0.016 \pm   0.072  $ & $    2.195  \pm   0.222 $ & $    0.122 \pm 0.006 $ & $   2.514 \pm    0.227  $ & $   1.867  \pm   0.300 $ & $    1.120 \pm    0.309 $ \\
$      0.38$ & $   29.8 \pm    10.3  $ & $   142.6 \pm    13.1 $ & $  -0.126\pm  0.045  $ & $   0.011 \pm   0.067  $ & $    1.775  \pm   0.227 $ & $    0.143 \pm 0.006 $ & $   2.856 \pm    0.252  $ & $   1.677  \pm   0.309 $ & $    2.190 \pm    0.309 $ \\
$      0.64$ & $   35.9 \pm     9.4  $ & $   141.6 \pm    12.7 $ & $  -0.124\pm  0.044  $ & $   0.046 \pm   0.063  $ & $    1.382  \pm   0.214 $ & $    0.133 \pm 0.007 $ & $   1.929 \pm    0.261  $ & $   1.898  \pm   0.317 $ & $    2.577 \pm    0.325 $ \\
$      1.01$ & $   42.1 \pm     7.4  $ & $   135.2 \pm     9.5 $ & $  -0.096\pm  0.038  $ & $   0.015 \pm   0.051  $ & $    1.969  \pm   0.182 $ & $    0.137 \pm 0.006 $ & $   2.561 \pm    0.217  $ & $   1.799  \pm   0.266 $ & $    1.852 \pm    0.279 $ \\
$      1.51$ & $   27.1 \pm     8.7  $ & $   133.7 \pm    10.8 $ & $   0.023\pm  0.049  $ & $  -0.019 \pm   0.056  $ & $    1.730  \pm   0.211 $ & $    0.157 \pm 0.007 $ & $   2.658 \pm    0.254  $ & $   2.213  \pm   0.321 $ & $    1.941 \pm    0.326 $ \\
$      2.13$ & $   28.8 \pm     8.6  $ & $   139.7 \pm    11.3 $ & $  -0.025\pm  0.047  $ & $   0.024 \pm   0.051  $ & $    2.227  \pm   0.200 $ & $    0.160 \pm 0.006 $ & $   2.647 \pm    0.242  $ & $   2.198  \pm   0.302 $ & $    1.861 \pm    0.307 $ \\
$      3.00$ & $   12.3 \pm     9.2  $ & $   136.1 \pm    12.2 $ & $  -0.069\pm  0.044  $ & $   0.030 \pm   0.064  $ & $    1.697  \pm   0.232 $ & $    0.182 \pm 0.008 $ & $   3.273 \pm    0.280  $ & $   2.525  \pm   0.372 $ & $    2.354 \pm    0.354 $ \\
$      4.24$ & $   24.2 \pm     9.4  $ & $   138.2 \pm    13.0 $ & $  -0.082\pm  0.048  $ & $   0.065 \pm   0.060  $ & $    1.047  \pm   0.241 $ & $    0.208 \pm 0.008 $ & $   2.919 \pm    0.303  $ & $   3.229  \pm   0.411 $ & $    2.744 \pm    0.380 $ \\
$      6.35$ & $    3.0 \pm     9.4  $ & $   153.5 \pm    10.7 $ & $  -0.076\pm  0.047  $ & $  -0.028 \pm   0.051  $ & $    2.159  \pm   0.253 $ & $    0.204 \pm 0.009 $ & $   3.093 \pm    0.319  $ & $   3.363  \pm   0.442 $ & $    2.348 \pm    0.392 $ \\
$      9.88$ & $  -11.9 \pm     9.0  $ & $   121.7 \pm     9.6 $ & $  -0.051\pm  0.060  $ & $  -0.068 \pm   0.056  $ & $    2.047  \pm   0.252 $ & $    0.226 \pm 0.009 $ & $   3.401 \pm    0.349  $ & $   3.493  \pm   0.467 $ & $    1.568 \pm    0.408 $ \\
$     15.57$ & $   16.4 \pm     8.0  $ & $    89.3 \pm    12.7 $ & $  -0.021\pm  0.057  $ & $  -0.007 \pm   0.103  $ & $    2.824  \pm   0.272 $ & $    0.209 \pm 0.010 $ & $   2.311 \pm    0.335  $ & $   2.182  \pm   0.490 $ & $    0.710 \pm    0.420 $ \\
$     27.16$ & $    6.6 \pm    32.5  $ & $   124.9 \pm    49.9 $ & $  -0.027\pm  0.097  $ & $  -0.008 \pm   0.284  $ & $    3.163  \pm   0.751 $ & $    0.176 \pm 0.030 $ & $   0.830 \pm    1.048  $ & $   2.781  \pm   1.641 $ & $    1.941 \pm    1.470 $ \\
\noalign{\smallskip}                                                                                                    
\noalign{\smallskip}
\hline
{\bf NGC 2503  } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$    -23.50$ & $   119.2 \pm   17.2  $ & $  65.7 \pm  17.8  $ & $  0.013\pm  0.208  $ & $  -0.010 \pm   0.114   $ & $    2.873  \pm   0.455  $ & $   0.024 \pm  0.015 $ & $   1.011  \pm   0.541 $ & $    1.349  \pm   0.707  $ & $   1.231 \pm    0.634  $ \\ 
$     -9.59$ & $    82.3 \pm    9.2  $ & $  75.5 \pm  10.4  $ & $ -0.010\pm  0.097  $ & $   0.046 \pm   0.060   $ & $    2.465  \pm   0.309  $ & $   0.166 \pm  0.010 $ & $   1.916  \pm   0.356 $ & $    3.326  \pm   0.447  $ & $   1.619 \pm    0.373  $ \\ 
$     -4.58$ & $    56.6 \pm    6.6  $ & $  77.4 \pm  12.1  $ & $ -0.030\pm  0.053  $ & $  -0.006 \pm   0.113   $ & $    1.569  \pm   0.286  $ & $   0.182 \pm  0.010 $ & $   2.420  \pm   0.319 $ & $    1.708  \pm   0.411  $ & $   2.096 \pm    0.348  $ \\ 
$     -2.55$ & $    45.3 \pm    6.4  $ & $  69.9 \pm  11.9  $ & $ -0.037\pm  0.059  $ & $  -0.012 \pm   0.121   $ & $    2.457  \pm   0.259  $ & $   0.167 \pm  0.009 $ & $   1.779  \pm   0.297 $ & $    2.963  \pm   0.381  $ & $   2.020 \pm    0.320  $ \\ 
$     -1.57$ & $    37.0 \pm    6.7  $ & $  77.6 \pm   7.5  $ & $  0.007\pm  0.070  $ & $  -0.043 \pm   0.057   $ & $    2.713  \pm   0.243  $ & $   0.155 \pm  0.008 $ & $   2.603  \pm   0.267 $ & $    3.138  \pm   0.323  $ & $   1.988 \pm    0.311  $ \\ 
\noalign{\bigskip}
\hline
\end{tabular}
\end{scriptsize}
\end{table*}
\begin{table*}
\begin{scriptsize}
\contcaption{}
\begin{tabular}{rrrrrrrrrrrr}
\hline
\noalign{\smallskip}
\multicolumn{1}{r}{r~~~~~~~} &
\multicolumn{1}{c}{$v$} &
\multicolumn{1}{c}{$\sigma$} &
\multicolumn{1}{c}{{$h_3$}} &
\multicolumn{1}{c}{{$h_4$}} &
\multicolumn{1}{c}{\Hb}&
\multicolumn{1}{c}{\Mgd} &
\multicolumn{1}{c}{\Mgb} &
\multicolumn{1}{c}{{\rm Fe5270}} &
\multicolumn{1}{c}{{\rm Fe5335}}\\
\multicolumn{1}{r}{(arcsec)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)}\\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$     -0.95$ & $   18.3\pm    6.3   $ & $  77.6 \pm   9.7  $ & $  0.056 \pm  0.061  $ & $   0.051 \pm   0.079  $ & $    2.967  \pm   0.253  $ & $   0.175 \pm 0.008 $ & $   2.959  \pm   0.257 $ & $    1.803  \pm   0.321  $ & $   2.793 \pm    0.304  $ \\ 
$     -0.45$ & $    8.5\pm    6.0   $ & $  65.7 \pm   8.1  $ & $ -0.014 \pm  0.072  $ & $   0.050 \pm   0.071  $ & $    2.177  \pm   0.212  $ & $   0.162 \pm 0.007 $ & $   3.406  \pm   0.209 $ & $    2.709  \pm   0.261  $ & $   2.268 \pm    0.253  $ \\ 
$     -0.07$ & $   -1.8\pm    7.7   $ & $  86.1 \pm  10.0  $ & $  0.016 \pm  0.073  $ & $   0.079 \pm   0.058  $ & $    2.548  \pm   0.248  $ & $   0.161 \pm 0.008 $ & $   3.261  \pm   0.245 $ & $    2.029  \pm   0.309  $ & $   2.188 \pm    0.310  $\\  
$      0.18$ & $  -12.1\pm    7.4   $ & $  95.3 \pm   9.7  $ & $ -0.033 \pm  0.063  $ & $   0.030 \pm   0.057  $ & $    2.320  \pm   0.245  $ & $   0.168 \pm 0.007 $ & $   3.336  \pm   0.255 $ & $    1.426  \pm   0.306  $ & $   1.519 \pm    0.303  $\\  
$      0.55$ & $  -27.3\pm    5.3   $ & $  73.2 \pm   8.5  $ & $  0.053 \pm  0.055  $ & $   0.028 \pm   0.076  $ & $    2.244  \pm   0.206  $ & $   0.165 \pm 0.006 $ & $   2.942  \pm   0.199 $ & $    2.756  \pm   0.266  $ & $   2.527 \pm    0.245  $\\  
$      1.05$ & $  -22.8\pm    6.3   $ & $  69.9 \pm   8.5  $ & $  0.004 \pm  0.072  $ & $  -0.009 \pm   0.076  $ & $    2.656  \pm   0.232  $ & $   0.162 \pm 0.007 $ & $   2.466  \pm   0.249 $ & $    3.044  \pm   0.305  $ & $   2.149 \pm    0.287  $ \\ 
$      1.67$ & $  -41.8\pm    6.6   $ & $  77.8 \pm   8.8  $ & $ -0.074 \pm  0.061  $ & $  -0.026 \pm   0.081  $ & $    1.678  \pm   0.239  $ & $   0.179 \pm 0.007 $ & $   2.699  \pm   0.265 $ & $    2.449  \pm   0.321  $ & $   2.448 \pm    0.309  $ \\ 
$      2.66$ & $  -35.0\pm    7.1   $ & $  79.4 \pm   9.9  $ & $ -0.030 \pm  0.070  $ & $   0.034 \pm   0.077  $ & $    2.004  \pm   0.258  $ & $   0.187 \pm 0.008 $ & $   2.736  \pm   0.289 $ & $    2.605  \pm   0.367  $ & $   2.461 \pm    0.340  $ \\ 
$      4.60$ & $  -50.9\pm    6.7   $ & $  72.6 \pm  13.5  $ & $  0.017 \pm  0.055  $ & $  -0.016 \pm   0.133  $ & $    1.959  \pm   0.271  $ & $   0.199 \pm 0.008 $ & $   3.818  \pm   0.303 $ & $    2.799  \pm   0.410  $ & $   2.034 \pm    0.382  $ \\ 
$      9.09$ & $  -79.1\pm    7.9   $ & $  63.1 \pm  13.2  $ & $  0.036 \pm  0.090  $ & $   0.026 \pm   0.131  $ & $    1.443  \pm   0.255  $ & $   0.165 \pm 0.008 $ & $   2.356  \pm   0.313 $ & $    0.885  \pm   0.449  $ & $   1.991 \pm    0.402  $ \\ 
$     21.87$ & $  -95.7\pm   19.7   $ & $  41.2 \pm  51.1  $ & $ -0.008 \pm  0.309  $ & $   0.005 \pm   0.657  $ & $    2.160  \pm   0.382  $ & $   0.156 \pm 0.014 $ & $   3.031  \pm   0.542 $ & $    2.270  \pm   0.800  $ & $   1.878 \pm    0.686  $ \\ 
\noalign{\smallskip}                                                                                                    
\noalign{\smallskip}
\hline
{\bf NGC 2712 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
%$    -57.15$ & $  -156.9 \pm 1212.6   $ & $   16.6 \pm  1372.5  $ & $  -0.011\pm 23.784  $ & $  0.012  \pm    20.354 $ & $    3.830 \pm    0.647 $ & $    0.044 \pm 0.019  $ & $   1.573 \pm    0.805 $ & $    1.126  \pm   0.948 $ & $   -1.355  \pm   0.979 $ \\
$    -35.77$ & $  -140.1 \pm   24.8   $ & $   35.1 \pm    28.4  $ & $   0.008\pm  0.471  $ & $  0.008  \pm     0.471 $ & $    3.067 \pm    0.311 $ & $    0.094 \pm 0.009  $ & $   2.209 \pm    0.385 $ & $    1.907  \pm   0.439 $ & $    1.529  \pm   0.442 $ \\
$    -26.96$ & $  -137.8 \pm    6.6   $ & $   56.3 \pm    19.8  $ & $   0.044\pm  0.063  $ & $ -0.001  \pm     0.231 $ & $    4.030 \pm    0.261 $ & $    0.113 \pm 0.008  $ & $   2.719 \pm    0.322 $ & $    1.225  \pm   0.377 $ & $    0.271  \pm   0.356 $ \\
$    -20.76$ & $  -120.2 \pm    9.0   $ & $   74.6 \pm     9.8  $ & $   0.074\pm  0.097  $ & $ -0.073  \pm     0.083 $ & $    2.462 \pm    0.266 $ & $    0.108 \pm 0.008  $ & $   2.480 \pm    0.322 $ & $    1.787  \pm   0.370 $ & $    1.174  \pm   0.360 $ \\
$    -15.88$ & $   -92.4 \pm    7.2   $ & $   86.0 \pm    11.0  $ & $   0.101\pm  0.052  $ & $ -0.010  \pm     0.097 $ & $    2.301 \pm    0.240 $ & $    0.137 \pm 0.008  $ & $   2.961 \pm    0.318 $ & $    2.106  \pm   0.347 $ & $    0.880  \pm   0.346 $ \\
$    -11.96$ & $   -84.1 \pm    7.3   $ & $   96.8 \pm     9.7  $ & $   0.016\pm  0.058  $ & $  0.035  \pm     0.060 $ & $    2.077 \pm    0.232 $ & $    0.169 \pm 0.008  $ & $   2.746 \pm    0.320 $ & $    2.689  \pm   0.321 $ & $    1.152  \pm   0.330 $ \\
$     -8.95$ & $   -51.7 \pm    6.2   $ & $  108.2 \pm     8.6  $ & $  -0.021\pm  0.041  $ & $ -0.008  \pm     0.059 $ & $    1.135 \pm    0.212 $ & $    0.175 \pm 0.007  $ & $   3.147 \pm    0.293 $ & $    2.510  \pm   0.291 $ & $    1.815  \pm   0.297 $ \\
$     -6.82$ & $   -44.5 \pm    5.8   $ & $   96.3 \pm     6.4  $ & $  -0.009\pm  0.051  $ & $ -0.037  \pm     0.043 $ & $    2.112 \pm    0.181 $ & $    0.151 \pm 0.006  $ & $   1.965 \pm    0.254 $ & $    2.187  \pm   0.244 $ & $    2.028  \pm   0.251 $\\ 
$     -5.32$ & $   -42.1 \pm    5.3   $ & $   99.8 \pm     6.5  $ & $   0.005\pm  0.043  $ & $ -0.022  \pm     0.045 $ & $    2.273 \pm    0.163 $ & $    0.162 \pm 0.006  $ & $   2.953 \pm    0.233 $ & $    2.081  \pm   0.220 $ & $    1.771  \pm   0.247 $\\ 
$     -4.19$ & $   -37.8 \pm    4.9   $ & $  100.9 \pm     6.7  $ & $   0.064\pm  0.036  $ & $ -0.013  \pm     0.050 $ & $    2.875 \pm    0.135 $ & $    0.163 \pm 0.005  $ & $   2.855 \pm    0.207 $ & $    2.285  \pm   0.194 $ & $    1.481  \pm   0.223 $\\ 
$     -3.32$ & $   -33.8 \pm    5.0   $ & $  101.1 \pm     6.8  $ & $   0.065\pm  0.035  $ & $  0.031  \pm     0.047 $ & $    1.894 \pm    0.132 $ & $    0.160 \pm 0.005  $ & $   3.200 \pm    0.199 $ & $    2.162  \pm   0.185 $ & $    2.071  \pm   0.211 $ \\
$     -2.70$ & $   -28.6 \pm    4.8   $ & $  100.6 \pm     6.7  $ & $   0.024\pm  0.038  $ & $  0.053  \pm     0.042 $ & $    2.437 \pm    0.130 $ & $    0.155 \pm 0.005  $ & $   3.073 \pm    0.203 $ & $    2.489  \pm   0.176 $ & $    2.167  \pm   0.211 $ \\
$     -2.19$ & $   -18.2 \pm    4.6   $ & $   90.5 \pm     6.9  $ & $   0.038\pm  0.041  $ & $  0.078  \pm     0.048 $ & $    2.755 \pm    0.124 $ & $    0.152 \pm 0.005  $ & $   2.612 \pm    0.193 $ & $    2.174  \pm   0.166 $ & $    2.238  \pm   0.199 $ \\
$     -1.69$ & $   -15.6 \pm    4.1   $ & $   91.8 \pm     6.0  $ & $  -0.042\pm  0.035  $ & $  0.092  \pm     0.043 $ & $    2.276 \pm    0.118 $ & $    0.151 \pm 0.004  $ & $   2.877 \pm    0.183 $ & $    2.496  \pm   0.158 $ & $    2.196  \pm   0.187 $ \\
$     -1.19$ & $   -13.9 \pm    3.6   $ & $   89.2 \pm     5.0  $ & $  -0.016\pm  0.032  $ & $ -0.020  \pm     0.043 $ & $    2.586 \pm    0.117 $ & $    0.151 \pm 0.004  $ & $   2.767 \pm    0.170 $ & $    1.862  \pm   0.143 $ & $    1.764  \pm   0.175 $ \\
$     -0.68$ & $    -8.2 \pm    3.5   $ & $   89.0 \pm     4.8  $ & $  -0.010\pm  0.029  $ & $  0.011  \pm     0.040 $ & $    2.837 \pm    0.115 $ & $    0.160 \pm 0.004  $ & $   2.778 \pm    0.161 $ & $    2.126  \pm   0.135 $ & $    1.651  \pm   0.163 $ \\
$     -0.18$ & $     0.3 \pm    3.6   $ & $   92.8 \pm     5.1  $ & $   0.026\pm  0.030  $ & $  0.038  \pm     0.038 $ & $    2.230 \pm    0.116 $ & $    0.157 \pm 0.004  $ & $   2.949 \pm    0.162 $ & $    2.278  \pm   0.138 $ & $    1.934  \pm   0.159 $ \\
$      0.32$ & $     3.8 \pm    3.7   $ & $   98.2 \pm     4.9  $ & $  -0.002\pm  0.031  $ & $  0.021  \pm     0.034 $ & $    2.359 \pm    0.116 $ & $    0.165 \pm 0.004  $ & $   3.157 \pm    0.171 $ & $    2.496  \pm   0.149 $ & $    2.273  \pm   0.174 $ \\
$      0.82$ & $    17.7 \pm    4.0   $ & $  100.3 \pm     4.5  $ & $   0.015\pm  0.033  $ & $ -0.035  \pm     0.033 $ & $    2.388 \pm    0.122 $ & $    0.158 \pm 0.004  $ & $   3.030 \pm    0.176 $ & $    2.103  \pm   0.154 $ & $    1.851  \pm   0.180 $ \\
$      1.33$ & $    17.7 \pm    4.4   $ & $  100.3 \pm     5.2  $ & $  -0.010\pm  0.037  $ & $ -0.027  \pm     0.036 $ & $    2.707 \pm    0.140 $ & $    0.151 \pm 0.005  $ & $   2.844 \pm    0.192 $ & $    2.153  \pm   0.177 $ & $    2.195  \pm   0.201 $ \\
$      1.83$ & $    24.1 \pm    5.0   $ & $   93.1 \pm     6.8  $ & $   0.004\pm  0.043  $ & $  0.061  \pm     0.044 $ & $    2.326 \pm    0.146 $ & $    0.147 \pm 0.004  $ & $   2.671 \pm    0.200 $ & $    2.268  \pm   0.181 $ & $    2.042  \pm   0.207 $ \\
$      2.33$ & $    35.2 \pm    5.1   $ & $   88.3 \pm     7.6  $ & $  -0.066\pm  0.040  $ & $  0.036  \pm     0.062 $ & $    1.803 \pm    0.164 $ & $    0.146 \pm 0.005  $ & $   2.542 \pm    0.223 $ & $    2.341  \pm   0.202 $ & $    1.835  \pm   0.233 $ \\
$      2.84$ & $    42.7 \pm    6.2   $ & $  101.9 \pm     8.6  $ & $  -0.026\pm  0.046  $ & $  0.033  \pm     0.055 $ & $    1.451 \pm    0.197 $ & $    0.138 \pm 0.005  $ & $   2.596 \pm    0.244 $ & $    2.164  \pm   0.227 $ & $    1.651  \pm   0.263 $ \\
$      3.46$ & $    40.2 \pm    6.0   $ & $  111.2 \pm     7.9  $ & $  -0.121\pm  0.037  $ & $  0.046  \pm     0.051 $ & $    1.689 \pm    0.181 $ & $    0.159 \pm 0.005  $ & $   2.711 \pm    0.225 $ & $    2.539  \pm   0.211 $ & $    1.703  \pm   0.246 $ \\
$      4.33$ & $    38.7 \pm    6.4   $ & $  108.2 \pm     7.2  $ & $  -0.027\pm  0.048  $ & $ -0.026  \pm     0.046 $ & $    2.452 \pm    0.200 $ & $    0.158 \pm 0.005  $ & $   2.695 \pm    0.242 $ & $    2.140  \pm   0.211 $ & $    1.720  \pm   0.266 $ \\
$      5.46$ & $    50.5 \pm    6.1   $ & $   80.0 \pm     8.1  $ & $  -0.013\pm  0.062  $ & $  0.066  \pm     0.056 $ & $    2.015 \pm    0.217 $ & $    0.158 \pm 0.006  $ & $   2.782 \pm    0.258 $ & $    2.525  \pm   0.229 $ & $    2.484  \pm   0.284 $ \\
$      6.96$ & $    44.3 \pm    6.6   $ & $   96.7 \pm     9.4  $ & $  -0.094\pm  0.048  $ & $  0.067  \pm     0.065 $ & $    1.661 \pm    0.225 $ & $    0.168 \pm 0.007  $ & $   2.843 \pm    0.278 $ & $    2.065  \pm   0.253 $ & $    2.331  \pm   0.304 $ \\
$      9.09$ & $    72.1 \pm    6.2   $ & $   97.3 \pm     8.7  $ & $  -0.065\pm  0.043  $ & $  0.021  \pm     0.065 $ & $    1.902 \pm    0.218 $ & $    0.177 \pm 0.008  $ & $   3.135 \pm    0.286 $ & $    2.542  \pm   0.266 $ & $    1.622  \pm   0.308 $ \\
$     12.20$ & $    89.3 \pm    7.3   $ & $   79.6 \pm     9.1  $ & $   0.032\pm  0.074  $ & $  0.026  \pm     0.062 $ & $    2.200 \pm    0.230 $ & $    0.160 \pm 0.008  $ & $   3.007 \pm    0.306 $ & $    2.485  \pm   0.278 $ & $    2.455  \pm   0.336 $ \\
$     17.03$ & $   112.7 \pm    7.8   $ & $   77.2 \pm    11.4  $ & $  -0.022\pm  0.070  $ & $ -0.008  \pm     0.105 $ & $    2.050 \pm    0.266 $ & $    0.153 \pm 0.009  $ & $   3.077 \pm    0.356 $ & $    2.190  \pm   0.306 $ & $    1.389  \pm   0.385 $ \\
$     24.42$ & $   130.3 \pm    7.7   $ & $   60.9 \pm    19.2  $ & $   0.046\pm  0.063  $ & $ -0.000  \pm     0.216 $ & $    2.471 \pm    0.292 $ & $    0.124 \pm 0.011  $ & $   2.222 \pm    0.390 $ & $    1.872  \pm   0.336 $ & $    0.537  \pm   0.420 $\\ 
$     33.10$ & $   142.7 \pm    7.7   $ & $   46.6 \pm    39.9  $ & $   0.027\pm  0.073  $ & $ -0.004  \pm     0.500 $ & $    4.212 \pm    0.283 $ & $    0.098 \pm 0.011  $ & $   1.878 \pm    0.393 $ & $    1.142  \pm   0.352 $ & $    2.139  \pm   0.389 $\\ 
%$     50.90$ & $   164.2 \pm   72.4   $ & $   29.9 \pm    98.2  $ & $   0.012\pm  1.131  $ & $  0.003  \pm     2.029 $ & $    2.433 \pm    0.685 $ & $    0.085 \pm 0.028  $ & $   1.802 \pm    0.942 $ & $   -0.026  \pm   0.766 $ & $    1.512  \pm   0.932 $\\ 
\noalign{\smallskip}                                                                                                    
\noalign{\smallskip}
\hline
{\bf NGC 2955 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
%$    -34.07$ & $  -189.0\pm 20.4   $ & $   79.6 \pm   36.6 $ & $   0.033\pm  0.122 $ & $  -0.011 \pm   0.334  $ & $    4.738  \pm    0.522  $ & $   0.065 \pm 0.019  $ & $    2.343  \pm    0.622 $ & $    2.711 \pm     0.690 $ & $    3.699 \pm     0.916 $ \\
$    -18.83$ & $  -187.0\pm 11.0   $ & $   85.5 \pm   14.1 $ & $   0.019\pm  0.101 $ & $   0.013 \pm   0.090  $ & $    3.646  \pm    0.272  $ & $   0.102 \pm 0.010  $ & $    1.959  \pm    0.337 $ & $    3.067 \pm     0.367 $ & $    2.514 \pm     0.493 $ \\
$    -14.19$ & $  -182.4\pm 11.3   $ & $   99.7 \pm   14.6 $ & $   0.036\pm  0.091 $ & $   0.019 \pm   0.078  $ & $    4.043  \pm    0.250  $ & $   0.100 \pm 0.009  $ & $    2.093  \pm    0.305 $ & $    2.347 \pm     0.338 $ & $    2.049 \pm     0.453 $ \\
$    -11.16$ & $  -158.6\pm  9.7   $ & $  117.0 \pm   14.1 $ & $   0.053\pm  0.050 $ & $   0.005 \pm   0.088  $ & $    3.805  \pm    0.235  $ & $   0.124 \pm 0.009  $ & $    2.479  \pm    0.296 $ & $    2.043 \pm     0.315 $ & $    2.467 \pm     0.409 $ \\
$     -8.89$ & $  -155.3\pm  9.6   $ & $  115.2 \pm   13.9 $ & $   0.100\pm  0.055 $ & $   0.037 \pm   0.082  $ & $    3.776  \pm    0.222  $ & $   0.108 \pm 0.008  $ & $    2.270  \pm    0.277 $ & $    2.174 \pm     0.302 $ & $    2.529 \pm     0.392 $ \\
$     -7.40$ & $  -130.0\pm  8.8   $ & $   97.8 \pm   13.8 $ & $   0.029\pm  0.053 $ & $   0.006 \pm   0.102  $ & $    3.199  \pm    0.197  $ & $   0.097 \pm 0.008  $ & $    1.895  \pm    0.243 $ & $    1.143 \pm     0.273 $ & $    1.513 \pm     0.354 $ \\
\noalign{\bigskip}
\hline
\end{tabular}
\end{scriptsize}
\end{table*}
\begin{table*}
\begin{scriptsize}
\contcaption{}
\begin{tabular}{rrrrrrrrrrrr}
\hline
\noalign{\smallskip}
\multicolumn{1}{r}{r~~~~~~~} &
\multicolumn{1}{c}{$v$} &
\multicolumn{1}{c}{$\sigma$} &
\multicolumn{1}{c}{{$h_3$}} &
\multicolumn{1}{c}{{$h_4$}} &
\multicolumn{1}{c}{\Hb}&
\multicolumn{1}{c}{\Mgd} &
\multicolumn{1}{c}{\Mgb} &
\multicolumn{1}{c}{{\rm Fe5270}} &
\multicolumn{1}{c}{{\rm Fe5335}}\\
\multicolumn{1}{r}{(arcsec)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)}\\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$     -6.28$ & $  -131.7\pm    8.5   $ & $  102.6 \pm 12.8   $ & $   0.064 \pm  0.053  $ & $  0.015 \pm  0.015   $ & $    3.166  \pm    0.194  $ & $   0.109 \pm 0.007  $ & $    2.236  \pm    0.236 $ & $    1.269 \pm     0.266 $ & $    1.749 \pm     0.347 $ \\
$     -5.27$ & $  -120.0\pm   10.0   $ & $  128.2 \pm 10.7   $ & $   0.015 \pm  0.069  $ & $ -0.031 \pm -0.031   $ & $    3.168  \pm    0.182  $ & $   0.112 \pm 0.007  $ & $    2.206  \pm    0.228 $ & $    1.090 \pm     0.252 $ & $    1.346 \pm     0.333 $\\ 
$     -4.39$ & $  -106.3\pm    8.7   $ & $  117.8 \pm 11.0   $ & $   0.007 \pm  0.063  $ & $  0.029 \pm  0.029   $ & $    3.339  \pm    0.189  $ & $   0.138 \pm 0.007  $ & $    2.724  \pm    0.244 $ & $    1.884 \pm     0.265 $ & $    1.490 \pm     0.347 $\\ 
$     -3.63$ & $   -81.8\pm    7.6   $ & $  112.0 \pm 10.0   $ & $  -0.024 \pm  0.055  $ & $  0.081 \pm  0.081   $ & $    2.830  \pm    0.165  $ & $   0.140 \pm 0.006  $ & $    2.889  \pm    0.220 $ & $    2.531 \pm     0.237 $ & $    2.060 \pm     0.298 $\\ 
$     -3.01$ & $   -81.8\pm    8.6   $ & $  131.1 \pm 10.4   $ & $   0.004 \pm  0.056  $ & $  0.007 \pm  0.007   $ & $    3.281  \pm    0.180  $ & $   0.145 \pm 0.007  $ & $    2.669  \pm    0.232 $ & $    2.053 \pm     0.269 $ & $    1.071 \pm     0.331 $ \\
$     -2.50$ & $   -61.8\pm    8.1   $ & $  126.2 \pm 10.4   $ & $   0.022 \pm  0.054  $ & $  0.049 \pm  0.049   $ & $    2.597  \pm    0.168  $ & $   0.143 \pm 0.006  $ & $    2.623  \pm    0.218 $ & $    1.696 \pm     0.247 $ & $    1.672 \pm     0.305 $ \\
$     -2.00$ & $   -45.9\pm    8.9   $ & $  160.9 \pm 12.1   $ & $   0.056 \pm  0.043  $ & $  0.097 \pm  0.097   $ & $    2.884  \pm    0.163  $ & $   0.141 \pm 0.006  $ & $    2.565  \pm    0.219 $ & $    2.371 \pm     0.239 $ & $    2.188 \pm     0.306 $ \\
$     -1.50$ & $   -37.8\pm    7.0   $ & $  145.8 \pm  9.7   $ & $   0.059 \pm  0.038  $ & $  0.074 \pm  0.074   $ & $    3.223  \pm    0.147  $ & $   0.148 \pm 0.005  $ & $    2.711  \pm    0.199 $ & $    2.567 \pm     0.217 $ & $    1.959 \pm     0.272 $ \\
$     -0.99$ & $   -16.8\pm    5.7   $ & $  123.4 \pm  8.1   $ & $   0.007 \pm  0.038  $ & $  0.089 \pm  0.089   $ & $    3.229  \pm    0.151  $ & $   0.151 \pm 0.005  $ & $    2.802  \pm    0.172 $ & $    2.291 \pm     0.199 $ & $    2.022 \pm     0.239 $ \\
$     -0.49$ & $     5.7\pm    5.8   $ & $  128.4 \pm  8.4   $ & $   0.016 \pm  0.037  $ & $  0.100 \pm  0.100   $ & $    3.124  \pm    0.147  $ & $   0.146 \pm 0.005  $ & $    2.051  \pm    0.169 $ & $    2.218 \pm     0.191 $ & $    2.328 \pm     0.229 $ \\
$     -0.11$ & $    27.4\pm    7.1   $ & $  154.9 \pm  9.2   $ & $  -0.004 \pm  0.038  $ & $  0.004 \pm  0.004   $ & $    2.947  \pm    0.174  $ & $   0.154 \pm 0.006  $ & $    3.089  \pm    0.201 $ & $    2.650 \pm     0.229 $ & $    2.362 \pm     0.285 $ \\
$      0.14$ & $    21.6\pm    7.4   $ & $  144.6 \pm  9.9   $ & $  -0.038 \pm  0.042  $ & $  0.054 \pm  0.054   $ & $    3.104  \pm    0.176  $ & $   0.167 \pm 0.007  $ & $    3.376  \pm    0.195 $ & $    2.363 \pm     0.246 $ & $    1.834 \pm     0.282 $ \\
$      0.51$ & $    29.8\pm    6.1   $ & $  151.5 \pm  7.2   $ & $  -0.007 \pm  0.035  $ & $ -0.014 \pm -0.014   $ & $    3.334  \pm    0.142  $ & $   0.159 \pm 0.005  $ & $    2.985  \pm    0.163 $ & $    1.865 \pm     0.202 $ & $    2.285 \pm     0.231 $ \\
$      1.02$ & $    54.7\pm    6.2   $ & $  149.6 \pm  8.2   $ & $  -0.052 \pm  0.032  $ & $  0.015 \pm  0.015   $ & $    3.244  \pm    0.149  $ & $   0.154 \pm 0.006  $ & $    2.795  \pm    0.185 $ & $    2.287 \pm     0.215 $ & $    1.744 \pm     0.250 $ \\
$      1.52$ & $    59.6\pm    7.0   $ & $  148.3 \pm  8.6   $ & $  -0.022 \pm  0.039  $ & $ -0.015 \pm -0.015   $ & $    3.202  \pm    0.158  $ & $   0.136 \pm 0.006  $ & $    2.418  \pm    0.196 $ & $    1.956 \pm     0.231 $ & $    2.158 \pm     0.267 $ \\
$      2.03$ & $    86.8\pm    8.6   $ & $  158.5 \pm  9.8   $ & $  -0.161 \pm  0.038  $ & $ -0.006 \pm -0.006   $ & $    2.579  \pm    0.163  $ & $   0.133 \pm 0.007  $ & $    2.531  \pm    0.207 $ & $    2.490 \pm     0.241 $ & $    2.063 \pm     0.269 $ \\
$      2.53$ & $   109.9\pm    8.6   $ & $  137.6 \pm 11.3   $ & $  -0.025 \pm  0.053  $ & $  0.052 \pm  0.052   $ & $    2.577  \pm    0.169  $ & $   0.155 \pm 0.008  $ & $    3.107  \pm    0.222 $ & $    1.288 \pm     0.264 $ & $    1.927 \pm     0.272 $ \\
$      3.15$ & $   109.9\pm    8.3   $ & $  156.8 \pm 11.0   $ & $  -0.079 \pm  0.038  $ & $  0.018 \pm  0.018   $ & $    3.477  \pm    0.163  $ & $   0.133 \pm 0.007  $ & $    2.443  \pm    0.196 $ & $    1.597 \pm     0.273 $ & $    2.392 \pm     0.261 $ \\
$      3.91$ & $   118.5\pm    9.8   $ & $  106.9 \pm 12.0   $ & $  -0.004 \pm  0.068  $ & $  0.084 \pm  0.084   $ & $    4.359  \pm    0.174  $ & $   0.127 \pm 0.008  $ & $    2.249  \pm    0.209 $ & $    1.649 \pm     0.282 $ & $    1.163 \pm     0.267 $ \\
$      4.79$ & $   148.4\pm    8.7   $ & $  133.8 \pm  8.8   $ & $  -0.017 \pm  0.058  $ & $ -0.071 \pm -0.071   $ & $    3.110  \pm    0.170  $ & $   0.119 \pm 0.008  $ & $    2.437  \pm    0.206 $ & $    1.556 \pm     0.277 $ & $    1.416 \pm     0.267 $ \\
$      5.91$ & $   162.7\pm    8.2   $ & $  113.7 \pm 11.5   $ & $  -0.044 \pm  0.051  $ & $  0.036 \pm  0.036   $ & $    2.729  \pm    0.179  $ & $   0.122 \pm 0.008  $ & $    2.502  \pm    0.216 $ & $    1.288 \pm     0.283 $ & $    1.798 \pm     0.292 $ \\
$      7.29$ & $   164.9\pm    8.4   $ & $   91.3 \pm 11.4   $ & $  -0.032 \pm  0.068  $ & $  0.036 \pm  0.036   $ & $    3.979  \pm    0.204  $ & $   0.132 \pm 0.010  $ & $    2.545  \pm    0.252 $ & $    1.390 \pm     0.330 $ & $    1.872 \pm     0.341 $ \\
$      9.16$ & $   188.1\pm    8.9   $ & $   95.4 \pm 13.0   $ & $  -0.009 \pm  0.055  $ & $  0.016 \pm  0.016   $ & $    3.920  \pm    0.195  $ & $   0.133 \pm 0.009  $ & $    2.984  \pm    0.266 $ & $    2.035 \pm     0.331 $ & $    1.599 \pm     0.336 $ \\
$     12.01$ & $   203.6\pm   11.5   $ & $  103.6 \pm 14.6   $ & $  -0.023 \pm  0.084  $ & $  0.085 \pm  0.085   $ & $    3.739  \pm    0.210  $ & $   0.137 \pm 0.010  $ & $    2.513  \pm    0.309 $ & $    1.509 \pm     0.368 $ & $    1.971 \pm     0.378 $ \\
$     17.99$ & $   194.7\pm   10.5   $ & $   78.9 \pm 19.9   $ & $  -0.040 \pm  0.061  $ & $  0.005 \pm  0.005   $ & $    3.515  \pm    0.258  $ & $   0.104 \pm 0.013  $ & $    2.656  \pm    0.374 $ & $    2.391 \pm     0.470 $ & $    1.559 \pm     0.466 $\\ 
%$     34.59$ & $ \pm ******   $ & $  \pm   $ & $ \pm   $ & $  \pm    $ & $    3.915  \pm    0.677  $ & $   0.104 \pm 0.034  $ & $    3.450  \pm    1.012 $ & $    2.929 \pm     1.379 $ & $    1.266 \pm     1.353 $\\ 
\noalign{\smallskip}                                                                                                    
\noalign{\smallskip}
\hline
{\bf UGC 4000 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$ -32.09 $ & $    272.0\pm  54.9   $ & $  120.4 \pm   70.6  $ & $  0.014 \pm   0.263  $ & $  -0.002 \pm    0.324   $ & $    1.772  \pm   0.861   $ & $  -0.005  \pm   0.034  $ & $    2.763  \pm   0.957   $ & $  -1.097 \pm    1.459   $ & $   3.065  \pm   1.413  $ \\ 
$ -16.86 $ & $    234.1\pm  21.6   $ & $   67.7 \pm   20.8  $ & $ -0.023 \pm   0.241  $ & $   0.022 \pm    0.068   $ & $    3.509  \pm   0.355   $ & $   0.099  \pm   0.015  $ & $    2.759  \pm   0.433   $ & $   0.013 \pm    0.595   $ & $   0.972  \pm   0.604  $ \\ 
$  -8.50 $ & $    154.0\pm  12.3   $ & $  109.9 \pm   16.8  $ & $ -0.068 \pm   0.062  $ & $  -0.004 \pm    0.114   $ & $    2.191  \pm   0.348   $ & $   0.144  \pm   0.013  $ & $    2.974  \pm   0.415   $ & $   2.408 \pm    0.520   $ & $   2.161  \pm   0.536  $ \\ 
$  -6.25 $ & $    161.9\pm  10.3   $ & $  105.0 \pm   15.3  $ & $ -0.046 \pm   0.061  $ & $   0.019 \pm    0.101   $ & $    2.067  \pm   0.333   $ & $   0.169  \pm   0.012  $ & $    3.495  \pm   0.376   $ & $   1.689 \pm    0.438   $ & $   0.967  \pm   0.444  $ \\ 
$  -4.89 $ & $    122.3\pm  11.5   $ & $  129.2 \pm   14.7  $ & $ -0.061 \pm   0.054  $ & $  -0.020 \pm    0.085   $ & $    1.249  \pm   0.315   $ & $   0.181  \pm   0.011  $ & $    3.720  \pm   0.372   $ & $   1.930 \pm    0.437   $ & $   2.475  \pm   0.444  $ \\ 
$  -4.02 $ & $    132.4\pm  11.5   $ & $  138.8 \pm   15.5  $ & $ -0.054 \pm   0.058  $ & $   0.038 \pm    0.073   $ & $    1.148  \pm   0.284   $ & $   0.188  \pm   0.010  $ & $    2.978  \pm   0.379   $ & $   3.105 \pm    0.425   $ & $   2.373  \pm   0.453  $ \\ 
$  -3.26 $ & $     88.2\pm   9.8   $ & $  160.8 \pm   12.0  $ & $ -0.059 \pm   0.041  $ & $   0.006 \pm    0.056   $ & $    0.394  \pm   0.270   $ & $   0.216  \pm   0.009  $ & $    3.340  \pm   0.358   $ & $   3.385 \pm    0.370   $ & $   3.115  \pm   0.392  $ \\ 
$  -2.64 $ & $     71.6\pm  10.7   $ & $  159.1 \pm   11.7  $ & $  0.032 \pm   0.054  $ & $  -0.012 \pm    0.050   $ & $    0.552  \pm   0.292   $ & $   0.216  \pm   0.010  $ & $    4.229  \pm   0.379   $ & $   2.255 \pm    0.381   $ & $   3.067  \pm   0.426  $ \\ 
$  -2.14 $ & $     46.9\pm  10.2   $ & $  165.2 \pm   11.4  $ & $ -0.055 \pm   0.047  $ & $  -0.050 \pm    0.052   $ & $    0.535  \pm   0.258   $ & $   0.225  \pm   0.009  $ & $    4.347  \pm   0.365   $ & $   2.365 \pm    0.301   $ & $   2.070  \pm   0.385  $ \\ 
$  -1.63 $ & $     53.3\pm  10.0   $ & $  175.9 \pm   10.4  $ & $ -0.046 \pm   0.047  $ & $  -0.051 \pm    0.044   $ & $    1.163  \pm   0.227   $ & $   0.204  \pm   0.008  $ & $    4.342  \pm   0.333   $ & $   2.655 \pm    0.269   $ & $   2.614  \pm   0.347  $ \\ 
$  -1.13 $ & $     15.1\pm   8.6   $ & $  157.0 \pm    9.1  $ & $ -0.014 \pm   0.048  $ & $  -0.031 \pm    0.038   $ & $    0.832  \pm   0.227   $ & $   0.225  \pm   0.008  $ & $    3.971  \pm   0.321   $ & $   2.465 \pm    0.254   $ & $   2.315  \pm   0.343  $ \\ 
$  -0.75 $ & $     12.2\pm  10.4   $ & $  143.9 \pm   13.6  $ & $ -0.034 \pm   0.046  $ & $   0.015 \pm    0.070   $ & $    0.892  \pm   0.274   $ & $   0.206  \pm   0.009  $ & $    3.324  \pm   0.370   $ & $   2.034 \pm    0.293   $ & $   1.563  \pm   0.398  $ \\ 
$  -0.50 $ & $     -0.6\pm   9.5   $ & $  162.6 \pm   11.8  $ & $ -0.013 \pm   0.042  $ & $  -0.020 \pm    0.055   $ & $    1.382  \pm   0.284   $ & $   0.238  \pm   0.009  $ & $    3.889  \pm   0.382   $ & $   2.275 \pm    0.299   $ & $   2.850  \pm   0.415  $ \\ 
$  -0.25 $ & $    -17.0\pm  10.2   $ & $  160.8 \pm   12.8  $ & $ -0.009 \pm   0.042  $ & $   0.013 \pm    0.058   $ & $    1.473  \pm   0.279   $ & $   0.251  \pm   0.009  $ & $    4.389  \pm   0.371   $ & $   1.822 \pm    0.292   $ & $   2.276  \pm   0.412  $ \\ 
$   0.00 $ & $    -10.1\pm  10.3   $ & $  159.1 \pm   11.4  $ & $ -0.029 \pm   0.054  $ & $  -0.029 \pm    0.048   $ & $    0.499  \pm   0.283   $ & $   0.200  \pm   0.009  $ & $    3.849  \pm   0.381   $ & $   1.931 \pm    0.300   $ & $   0.794  \pm   0.418  $ \\ 
$   0.26 $ & $    -21.6\pm  10.1   $ & $  141.4 \pm   13.5  $ & $  0.031 \pm   0.047  $ & $   0.008 \pm    0.070   $ & $    0.834  \pm   0.291   $ & $   0.199  \pm   0.009  $ & $    4.061  \pm   0.386   $ & $   2.628 \pm    0.316   $ & $   2.456  \pm   0.387  $ \\ 
$   0.51 $ & $    -27.7\pm  10.4   $ & $  147.8 \pm   13.0  $ & $ -0.013 \pm   0.051  $ & $   0.015 \pm    0.059   $ & $    1.503  \pm   0.297   $ & $   0.221  \pm   0.010  $ & $    4.618  \pm   0.394   $ & $   2.346 \pm    0.334   $ & $   2.700  \pm   0.378  $ \\ 
$   0.88 $ & $    -24.3\pm   8.5   $ & $  144.7 \pm   10.9  $ & $ -0.046 \pm   0.041  $ & $   0.017 \pm    0.056   $ & $    1.042  \pm   0.237   $ & $   0.208  \pm   0.008  $ & $    3.218  \pm   0.302   $ & $   2.850 \pm    0.275   $ & $   1.857  \pm   0.313  $ \\ 
$   1.39 $ & $    -52.8\pm   8.8   $ & $  136.5 \pm   11.7  $ & $  0.028 \pm   0.048  $ & $  -0.001 \pm    0.061   $ & $    1.074  \pm   0.267   $ & $   0.211  \pm   0.008  $ & $    3.528  \pm   0.336   $ & $   2.537 \pm    0.307   $ & $   2.079  \pm   0.349  $\\  
$   1.89 $ & $    -50.1\pm   8.9   $ & $  137.4 \pm   11.5  $ & $  0.024 \pm   0.053  $ & $   0.037 \pm    0.052   $ & $    1.562  \pm   0.291   $ & $   0.219  \pm   0.009  $ & $    4.722  \pm   0.331   $ & $   2.522 \pm    0.332   $ & $   2.457  \pm   0.368  $\\  
$   2.39 $ & $    -92.8\pm  11.8   $ & $  170.3 \pm   13.1  $ & $  0.037 \pm   0.052  $ & $  -0.030 \pm    0.055   $ & $   -0.366  \pm   0.311   $ & $   0.216  \pm   0.009  $ & $    3.250  \pm   0.364   $ & $   2.219 \pm    0.366   $ & $   2.032  \pm   0.416  $\\  
$   3.02 $ & $   -102.5\pm   9.3   $ & $  136.1 \pm   12.3  $ & $  0.080 \pm   0.044  $ & $   0.011 \pm    0.067   $ & $    0.515  \pm   0.289   $ & $   0.211  \pm   0.008  $ & $    3.197  \pm   0.333   $ & $   2.291 \pm    0.366   $ & $   3.226  \pm   0.385  $ \\ 
$   3.77 $ & $    -91.8\pm  10.1   $ & $  121.3 \pm   14.2  $ & $ -0.019 \pm   0.051  $ & $   0.009 \pm    0.086   $ & $   -0.188  \pm   0.340   $ & $   0.169  \pm   0.010  $ & $    3.006  \pm   0.384   $ & $   0.940 \pm    0.420   $ & $   0.922  \pm   0.439  $ \\ 
$   4.76 $ & $   -134.9\pm  10.9   $ & $  143.4 \pm   14.0  $ & $  0.093 \pm   0.047  $ & $   0.020 \pm    0.073   $ & $    0.680  \pm   0.350   $ & $   0.211  \pm   0.010  $ & $    3.425  \pm   0.419   $ & $   2.617 \pm    0.415   $ & $   2.378  \pm   0.419  $ \\ 
$   6.48 $ & $   -171.2\pm  13.1   $ & $  121.1 \pm   13.1  $ & $  0.026 \pm   0.096  $ & $  -0.063 \pm    0.059   $ & $    1.878  \pm   0.407   $ & $   0.154  \pm   0.012  $ & $    2.835  \pm   0.460   $ & $   3.216 \pm    0.476   $ & $   1.906  \pm   0.470  $ \\ 
$   9.64 $ & $   -175.2\pm  14.9   $ & $   84.2 \pm   14.9  $ & $ -0.008 \pm   0.150  $ & $  -0.012 \pm    0.061   $ & $    2.910  \pm   0.413   $ & $   0.153  \pm   0.013  $ & $    3.164  \pm   0.500   $ & $   0.565 \pm    0.529   $ & $   1.337  \pm   0.478  $ \\ 
$  14.18 $ & $   -206.3\pm  26.9   $ & $   41.1 \pm   19.1  $ & $  0.003 \pm   0.493  $ & $  -0.015 \pm    0.140   $ & $    3.129  \pm   0.391   $ & $   0.086  \pm   0.012  $ & $    2.144  \pm   0.472   $ & $   1.115 \pm    0.461   $ & $   0.669  \pm   0.475  $ \\ 
$  31.92 $ & $   -185.8\pm  59.6   $ & $   37.5 \pm  195.9  $ & $  0.005 \pm   1.005  $ & $  -0.003 \pm    2.585   $ & $    4.759  \pm   0.811   $ & $   0.077  \pm   0.026  $ & $    4.633  \pm   1.111   $ & $  -4.010 \pm    1.181   $ & $  -1.736  \pm   1.121  $ \\ 
%$ -12.03 $ & $ \pm    $ & $  \pm   $ & $ \pm   $ & $  \pm     $ & $    2.946  \pm   0.353   $ & $   0.097  \pm   0.014  $ & $    2.371  \pm   0.423   $ & $   1.148 \pm    0.549   $ & $   2.389  \pm   0.579  $ \\ 
\noalign{\smallskip}                                                                                                         
\noalign{\smallskip}
\hline
{\bf UGC 4341 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$    -24.24$ & $  -202.7 \pm 12.6    $ & $ 86.7 \pm  15.7  $ & $   -0.037\pm  0.114  $ & $   0.027 \pm    0.093    $ & $   1.890 \pm    0.440 $ & $    0.132  \pm 0.015 $ & $   3.609 \pm    0.543 $ & $    2.501 \pm    0.717 $ & $    2.313 \pm    0.520 $ \\    
$    -13.09$ & $  -190.5 \pm  5.9    $ & $ 89.0 \pm   8.3  $ & $    0.030\pm  0.054  $ & $   0.061 \pm    0.055    $ & $   2.336 \pm    0.219 $ & $    0.248  \pm 0.008 $ & $   4.805 \pm    0.284 $ & $    2.987 \pm    0.353 $ & $    2.879 \pm    0.256 $ \\    
\noalign{\bigskip}
\hline
\end{tabular}
\end{scriptsize}
\end{table*}
\begin{table*}
\begin{scriptsize}
\contcaption{}
\begin{tabular}{rrrrrrrrrrrr}
\hline
\noalign{\smallskip}
\multicolumn{1}{r}{r~~~~~~~} &
\multicolumn{1}{c}{$v$} &
\multicolumn{1}{c}{$\sigma$} &
\multicolumn{1}{c}{{$h_3$}} &
\multicolumn{1}{c}{{$h_4$}} &
\multicolumn{1}{c}{\Hb}&
\multicolumn{1}{c}{\Mgd} &
\multicolumn{1}{c}{\Mgb} &
\multicolumn{1}{c}{{\rm Fe5270}} &
\multicolumn{1}{c}{{\rm Fe5335}}\\
\multicolumn{1}{r}{(arcsec)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)}\\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$     -9.73 $ & $ -161.4\pm    5.8  $ & $  106.1 \pm    8.1 $ & $  -0.020\pm  0.045  $ & $   0.072  \pm  0.045   $ & $  1.064 \pm    0.206 $ & $    0.235  \pm 0.007   $ & $   4.034 \pm    0.258 $ & $    2.268 \pm    0.299 $ & $    2.453 \pm    0.223 $ \\    
$     -7.04 $ & $ -124.8\pm    5.9  $ & $  106.6 \pm    8.0 $ & $   0.005\pm  0.045  $ & $   0.062  \pm  0.045   $ & $  1.684 \pm    0.203 $ & $    0.235  \pm 0.007   $ & $   4.532 \pm    0.264 $ & $    1.713 \pm    0.278 $ & $    2.886 \pm    0.218 $ \\    
$     -5.15 $ & $ -104.2\pm    6.4  $ & $  139.2 \pm    8.8 $ & $  -0.041\pm  0.038  $ & $   0.063  \pm  0.041   $ & $  1.882 \pm    0.192 $ & $    0.247  \pm 0.007   $ & $   4.057 \pm    0.266 $ & $    2.599 \pm    0.267 $ & $    2.528 \pm    0.206 $ \\    
$     -3.91 $ & $  -89.5\pm    6.3  $ & $  156.3 \pm    8.2 $ & $  -0.020\pm  0.033  $ & $   0.035  \pm  0.035   $ & $  1.578 \pm    0.178 $ & $    0.257  \pm 0.007   $ & $   4.334 \pm    0.256 $ & $    2.743 \pm    0.252 $ & $    2.615 \pm    0.201 $ \\    
$     -3.04 $ & $  -88.4\pm    6.5  $ & $  183.5 \pm    8.3 $ & $  -0.036\pm  0.029  $ & $   0.022  \pm  0.032   $ & $  1.340 \pm    0.166 $ & $    0.261  \pm 0.006   $ & $   4.284 \pm    0.240 $ & $    2.380 \pm    0.235 $ & $    2.709 \pm    0.192 $ \\    
$     -2.42 $ & $  -80.8\pm    6.8  $ & $  184.2 \pm    8.7 $ & $  -0.029\pm  0.031  $ & $   0.055  \pm  0.031   $ & $  1.644 \pm    0.169 $ & $    0.257  \pm 0.006   $ & $   4.049 \pm    0.243 $ & $    2.302 \pm    0.235 $ & $    3.095 \pm    0.195 $ \\    
$     -1.91 $ & $  -80.1\pm    5.6  $ & $  160.7 \pm    7.9 $ & $  -0.001\pm  0.030  $ & $   0.087  \pm  0.032   $ & $  2.310 \pm    0.146 $ & $    0.259  \pm 0.005   $ & $   4.397 \pm    0.204 $ & $    2.361 \pm    0.195 $ & $    2.101 \pm    0.163 $ \\    
$     -1.41 $ & $  -61.7\pm    5.2  $ & $  192.5 \pm    6.2 $ & $   0.013\pm  0.023  $ & $  -0.001  \pm  0.024   $ & $  2.017 \pm    0.132 $ & $    0.260  \pm 0.005   $ & $   4.439 \pm    0.185 $ & $    2.945 \pm    0.172 $ & $    2.343 \pm    0.147 $ \\    
$     -1.04 $ & $  -37.4\pm    6.3  $ & $  187.6 \pm    8.3 $ & $   0.000\pm  0.029  $ & $   0.067  \pm  0.029   $ & $  1.605 \pm    0.165 $ & $    0.253  \pm 0.005   $ & $   4.267 \pm    0.219 $ & $    2.202 \pm    0.200 $ & $    2.115 \pm    0.178 $ \\    
$     -0.79 $ & $  -30.1\pm    5.9  $ & $  209.1 \pm    7.9 $ & $  -0.044\pm  0.023  $ & $   0.090  \pm  0.026   $ & $  2.007 \pm    0.151 $ & $    0.270  \pm 0.005   $ & $   4.379 \pm    0.200 $ & $    2.897 \pm    0.174 $ & $    3.016 \pm    0.162 $ \\    
$     -0.53 $ & $  -17.6\pm    5.5  $ & $  185.9 \pm    7.6 $ & $  -0.014\pm  0.025  $ & $   0.091  \pm  0.027   $ & $  1.934 \pm    0.158 $ & $    0.269  \pm 0.005   $ & $   4.324 \pm    0.193 $ & $    3.345 \pm    0.170 $ & $    2.436 \pm    0.156 $ \\    
$     -0.28 $ & $    0.5\pm    6.1  $ & $  206.4 \pm    7.9 $ & $   0.035\pm  0.025  $ & $   0.051  \pm  0.027   $ & $  1.028 \pm    0.172 $ & $    0.261  \pm 0.005   $ & $   4.875 \pm    0.206 $ & $    2.914 \pm    0.171 $ & $    2.613 \pm    0.173 $ \\    
$     -0.03 $ & $    1.7\pm    5.7  $ & $  205.7 \pm    7.0 $ & $   0.003\pm  0.024  $ & $   0.034  \pm  0.024   $ & $  2.522 \pm    0.172 $ & $    0.264  \pm 0.005   $ & $   4.816 \pm    0.200 $ & $    2.543 \pm    0.165 $ & $    3.202 \pm    0.173 $ \\    
$      0.22 $ & $    2.7\pm    6.3  $ & $  194.1 \pm    8.7 $ & $  -0.041\pm  0.027  $ & $   0.094  \pm  0.029   $ & $  1.229 \pm    0.193 $ & $    0.265  \pm 0.006   $ & $   4.493 \pm    0.220 $ & $    2.681 \pm    0.183 $ & $    2.499 \pm    0.185 $ \\    
$      0.59 $ & $   40.3\pm    5.1  $ & $  204.5 \pm    6.6 $ & $  -0.035\pm  0.021  $ & $   0.051  \pm  0.023   $ & $  0.730 \pm    0.173 $ & $    0.278  \pm 0.005   $ & $   4.486 \pm    0.186 $ & $    3.064 \pm    0.143 $ & $    2.406 \pm    0.162 $ \\    
$      1.10 $ & $   69.4\pm    6.0  $ & $  200.4 \pm    8.0 $ & $  -0.033\pm  0.025  $ & $   0.071  \pm  0.027   $ & $  1.545 \pm    0.202 $ & $    0.279  \pm 0.006   $ & $   4.492 \pm    0.215 $ & $    2.800 \pm    0.157 $ & $    2.646 \pm    0.190 $ \\    
$      1.60 $ & $   85.0\pm    6.6  $ & $  183.4 \pm    9.0 $ & $  -0.021\pm  0.031  $ & $   0.074  \pm  0.031   $ & $  1.170 \pm    0.228 $ & $    0.264  \pm 0.006   $ & $   4.302 \pm    0.245 $ & $    2.274 \pm    0.175 $ & $    2.927 \pm    0.212 $ \\    
$      2.22 $ & $  110.7\pm    6.2  $ & $  186.6 \pm    7.7 $ & $  -0.020\pm  0.027  $ & $   0.007  \pm  0.031   $ & $  1.289 \pm    0.210 $ & $    0.266  \pm 0.006   $ & $   4.391 \pm    0.230 $ & $    2.922 \pm    0.176 $ & $    2.910 \pm    0.217 $\\     
$      3.10 $ & $  106.5\pm    6.1  $ & $  153.8 \pm    8.1 $ & $  -0.028\pm  0.033  $ & $   0.047  \pm  0.034   $ & $  1.678 \pm    0.195 $ & $    0.245  \pm 0.006   $ & $   4.010 \pm    0.219 $ & $    3.048 \pm    0.173 $ & $    2.901 \pm    0.220 $\\     
$      4.33 $ & $  104.6\pm    5.8  $ & $  148.7 \pm    7.3 $ & $  -0.009\pm  0.032  $ & $  -0.001  \pm  0.034   $ & $  1.583 \pm    0.205 $ & $    0.249  \pm 0.006   $ & $   4.233 \pm    0.231 $ & $    2.967 \pm    0.170 $ & $    2.533 \pm    0.224 $\\     
$      6.32 $ & $  131.1\pm    6.3  $ & $  121.8 \pm    8.4 $ & $   0.009\pm  0.043  $ & $   0.063  \pm  0.041   $ & $  1.353 \pm    0.215 $ & $    0.232  \pm 0.007   $ & $   4.065 \pm    0.238 $ & $    2.637 \pm    0.174 $ & $    2.783 \pm    0.236 $\\     
$      9.27 $ & $  182.5\pm    5.5  $ & $   87.3 \pm    7.8 $ & $  -0.035\pm  0.048  $ & $   0.035  \pm  0.058   $ & $  1.262 \pm    0.226 $ & $    0.245  \pm 0.008   $ & $   4.520 \pm    0.259 $ & $    2.552 \pm    0.190 $ & $    2.969 \pm    0.254 $\\     
$     13.30 $ & $  207.5\pm    6.1  $ & $   84.1 \pm    8.0 $ & $   0.004\pm  0.059  $ & $   0.050  \pm  0.053   $ & $  1.098 \pm    0.251 $ & $    0.243  \pm 0.008   $ & $   4.328 \pm    0.272 $ & $    2.881 \pm    0.202 $ & $    2.135 \pm    0.277 $\\     
$     25.48 $ & $  226.4\pm   18.7  $ & $   59.9 \pm   24.1 $ & $   0.014\pm  0.238  $ & $  -0.006  \pm  0.211   $ & $  0.363 \pm    0.600 $ & $    0.164  \pm 0.020   $ & $   2.429 \pm    0.666 $ & $    3.979 \pm    0.520 $ & $    2.646 \pm    0.731 $\\     
\noalign{\smallskip}                                                                                                         
\noalign{\smallskip}
\hline  
{\bf UGC 5026 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$    -22.40$ & $    79.6 \pm  24.1   $ & $  179.9 \pm  27.1  $ & $ -   $ & $ -    $ & $    1.285 \pm    0.429 $ & $    0.015  \pm 0.013 $ & $    1.465  \pm   0.479 $ & $    0.986 \pm    0.548 $ & $    0.677 \pm    0.796  $ \\   
$    -10.06$ & $   119.2 \pm   7.7   $ & $  166.6 \pm   9.0  $ & $ -   $ & $ -    $ & $    2.048 \pm    0.161 $ & $    0.117  \pm 0.005 $ & $    2.116  \pm   0.200 $ & $    1.425 \pm    0.216 $ & $    1.440 \pm    0.300  $ \\   
$     -7.08$ & $   110.5 \pm   6.8   $ & $  168.9 \pm   7.6  $ & $ -   $ & $ -    $ & $    1.763 \pm    0.129 $ & $    0.108  \pm 0.005 $ & $    2.240  \pm   0.165 $ & $    1.957 \pm    0.185 $ & $    1.477 \pm    0.253  $ \\   
$     -5.34$ & $    95.2 \pm   5.4   $ & $  151.8 \pm   6.5  $ & $ -   $ & $ -    $ & $    2.420 \pm    0.125 $ & $    0.124  \pm 0.004 $ & $    2.283  \pm   0.157 $ & $    2.315 \pm    0.179 $ & $    1.939 \pm    0.216  $ \\   
$     -3.98$ & $    75.9 \pm   4.5   $ & $  162.3 \pm   5.1  $ & $ -   $ & $ -    $ & $    2.051 \pm    0.128 $ & $    0.157  \pm 0.004 $ & $    2.971  \pm   0.153 $ & $    2.291 \pm    0.169 $ & $    2.295 \pm    0.200  $ \\   
$     -2.70$ & $    67.1 \pm   3.4   $ & $  130.0 \pm   4.3  $ & $ -   $ & $ -    $ & $    2.495 \pm    0.123 $ & $    0.168  \pm 0.004 $ & $    2.967  \pm   0.151 $ & $    2.453 \pm    0.164 $ & $    1.935 \pm    0.183  $ \\   
$     -1.68$ & $    31.7 \pm   3.2   $ & $  126.1 \pm   3.9  $ & $ -   $ & $ -    $ & $    2.367 \pm    0.135 $ & $    0.188  \pm 0.005 $ & $    3.400  \pm   0.147 $ & $    2.668 \pm    0.161 $ & $    2.490 \pm    0.176  $ \\   
$     -1.06$ & $    17.0 \pm   2.5   $ & $  125.6 \pm   3.2  $ & $ -   $ & $ -    $ & $    2.067 \pm    0.118 $ & $    0.196  \pm 0.004 $ & $    3.498  \pm   0.127 $ & $    2.517 \pm    0.138 $ & $    2.509 \pm    0.147  $ \\   
$     -0.70$ & $     7.0 \pm   2.7   $ & $  124.3 \pm   3.3  $ & $ -   $ & $ -    $ & $    2.304 \pm    0.123 $ & $    0.197  \pm 0.004 $ & $    3.435  \pm   0.132 $ & $    2.776 \pm    0.149 $ & $    2.539 \pm    0.158  $ \\   
$     -0.45$ & $     4.9 \pm   2.6   $ & $  126.8 \pm   3.2  $ & $ -   $ & $ -    $ & $    2.311 \pm    0.122 $ & $    0.205  \pm 0.004 $ & $    3.613  \pm   0.135 $ & $    2.805 \pm    0.144 $ & $    2.644 \pm    0.145  $ \\   
$     -0.20$ & $     4.2 \pm   2.4   $ & $  121.9 \pm   3.1  $ & $ -   $ & $ -    $ & $    2.195 \pm    0.121 $ & $    0.208  \pm 0.004 $ & $    3.677  \pm   0.140 $ & $    2.763 \pm    0.138 $ & $    2.453 \pm    0.141  $ \\   
$      0.05$ & $    -4.8 \pm   2.3   $ & $  126.3 \pm   3.0  $ & $ -   $ & $ -    $ & $    2.487 \pm    0.114 $ & $    0.202  \pm 0.004 $ & $    3.538  \pm   0.132 $ & $    2.709 \pm    0.133 $ & $    2.551 \pm    0.137  $ \\   
$      0.30$ & $    -8.5 \pm   2.3   $ & $  117.1 \pm   2.9  $ & $ -   $ & $ -    $ & $    2.385 \pm    0.111 $ & $    0.208  \pm 0.004 $ & $    3.638  \pm   0.125 $ & $    2.861 \pm    0.132 $ & $    2.525 \pm    0.144  $ \\   
$      0.67$ & $   -12.3 \pm   2.1   $ & $  116.4 \pm   2.7  $ & $ -   $ & $ -    $ & $    2.378 \pm    0.097 $ & $    0.196  \pm 0.004 $ & $    3.219  \pm   0.116 $ & $    2.460 \pm    0.118 $ & $    2.652 \pm    0.128  $ \\   
$      1.18$ & $   -24.6 \pm   2.5   $ & $  117.5 \pm   3.2  $ & $ -   $ & $ -    $ & $    2.594 \pm    0.110 $ & $    0.192  \pm 0.004 $ & $    3.455  \pm   0.134 $ & $    2.734 \pm    0.137 $ & $    2.128 \pm    0.149  $ \\   
$      1.69$ & $   -37.1 \pm   3.2   $ & $  115.3 \pm   3.6  $ & $ -   $ & $ -    $ & $    2.951 \pm    0.118 $ & $    0.185  \pm 0.005 $ & $    2.934  \pm   0.146 $ & $    2.809 \pm    0.144 $ & $    2.523 \pm    0.164  $ \\   
$      2.31$ & $   -56.6 \pm   2.6   $ & $  111.8 \pm   3.4  $ & $ -   $ & $ -    $ & $    2.684 \pm    0.109 $ & $    0.176  \pm 0.004 $ & $    2.977  \pm   0.131 $ & $    2.710 \pm    0.133 $ & $    2.505 \pm    0.152  $ \\   
$      3.06$ & $   -71.5 \pm   3.4   $ & $  122.2 \pm   4.1  $ & $ -   $ & $ -    $ & $    2.375 \pm    0.129 $ & $    0.177  \pm 0.005 $ & $    3.218  \pm   0.155 $ & $    2.450 \pm    0.156 $ & $    2.071 \pm    0.181  $ \\   
$      3.93$ & $   -78.8 \pm   4.0   $ & $  130.9 \pm   4.8  $ & $ -   $ & $ -    $ & $    2.651 \pm    0.141 $ & $    0.159  \pm 0.005 $ & $    2.925  \pm   0.163 $ & $    2.249 \pm    0.167 $ & $    2.217 \pm    0.193  $ \\   
$      5.17$ & $   -73.9 \pm   5.5   $ & $  152.2 \pm   6.4  $ & $ -   $ & $ -    $ & $    2.686 \pm    0.155 $ & $    0.131  \pm 0.006 $ & $    2.162  \pm   0.184 $ & $    2.141 \pm    0.191 $ & $    1.987 \pm    0.222  $\\    
$      7.02$ & $   -52.1 \pm   7.1   $ & $  178.6 \pm   8.2  $ & $ -   $ & $ -    $ & $    1.889 \pm    0.157 $ & $    0.125  \pm 0.005 $ & $    2.696  \pm   0.195 $ & $    1.903 \pm    0.207 $ & $    1.903 \pm    0.241  $\\    
$     10.84$ & $   -95.3 \pm   5.9   $ & $  120.2 \pm   7.4  $ & $ -   $ & $ -    $ & $    1.561 \pm    0.199 $ & $    0.147  \pm 0.007 $ & $    2.392  \pm   0.238 $ & $    1.665 \pm    0.253 $ & $    1.999 \pm    0.284  $\\    
$     24.72$ & $   -95.7 \pm  21.2   $ & $   99.5 \pm  27.0  $ & $ -   $ & $ -    $ & $    1.743 \pm    0.592 $ & $    0.087  \pm 0.022 $ & $    0.795  \pm   0.719 $ & $   -1.230 \pm    0.791 $ & $    1.657 \pm    0.907  $\\    
\noalign{\smallskip}                                                                                                         
\noalign{\smallskip}
\hline  
{\bf UGC 5184 } \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$  -25.17$ & $  -275.1 \pm  49.5  $ & $  282.2 \pm  53.0  $ & $ -0.052 \pm  0.100  $ & $  0.027  \pm   0.111    $ & $    1.748  \pm   0.877 $ & $    0.092  \pm 0.029 $ & $    2.946 \pm    1.073 $ & $    6.592 \pm    1.105 $ & $    4.146  \pm   1.406 $ \\ 
$   -9.80$ & $  -130.0 \pm   6.1  $ & $   66.3 \pm  12.3  $ & $  0.061 \pm  0.059  $ & $  0.020  \pm   0.127    $ & $    2.873  \pm   0.321 $ & $    0.159  \pm 0.011 $ & $    3.323 \pm    0.353 $ & $    3.006 \pm    0.375 $ & $    3.173  \pm   0.303 $ \\ 
$   -5.06$ & $   -85.3 \pm   6.6  $ & $   97.6 \pm   7.0  $ & $ -0.047 \pm  0.055  $ & $ -0.063  \pm   0.050    $ & $    1.900  \pm   0.274 $ & $    0.188  \pm 0.009 $ & $    3.285 \pm    0.308 $ & $    2.713 \pm    0.329 $ & $    2.775  \pm   0.226 $ \\ 
$   -3.13$ & $   -74.5 \pm   7.4  $ & $  106.6 \pm   9.7  $ & $  0.020 \pm  0.055  $ & $  0.028  \pm   0.055    $ & $    1.330  \pm   0.283 $ & $    0.201  \pm 0.009 $ & $    3.040 \pm    0.314 $ & $    2.386 \pm    0.333 $ & $    1.627  \pm   0.227 $ \\ 
\noalign{\bigskip}
\hline
\end{tabular}
\end{scriptsize}
\end{table*}
\begin{table*}
\begin{scriptsize}
\contcaption{}
\begin{tabular}{rrrrrrrrrrrr}
\hline
\noalign{\smallskip}
\multicolumn{1}{r}{r~~~~~~~} &
\multicolumn{1}{c}{$v$} &
\multicolumn{1}{c}{$\sigma$} &
\multicolumn{1}{c}{{$h_3$}} &
\multicolumn{1}{c}{{$h_4$}} &
\multicolumn{1}{c}{\Hb}&
\multicolumn{1}{c}{\Mgd} &
\multicolumn{1}{c}{\Mgb} &
\multicolumn{1}{c}{{\rm Fe5270}} &
\multicolumn{1}{c}{{\rm Fe5335}}\\
\multicolumn{1}{r}{(arcsec)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{(\kms)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(mag)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)} &
\multicolumn{1}{c}{(\AA)}\\
\multicolumn{1}{c}{(1)} &
\multicolumn{1}{c}{(2)} &
\multicolumn{1}{c}{(3)} &
\multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} &
\multicolumn{1}{c}{(6)} &
\multicolumn{1}{c}{(7)} &
\multicolumn{1}{c}{(8)} &
\multicolumn{1}{c}{(9)} &
\multicolumn{1}{c}{(10)} \\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$   -1.88$ & $    -71.8\pm    6.2   $ & $  95.4 \pm    9.2  $ & $   0.044\pm    0.046 $ & $   0.019 \pm   0.068  $ & $    0.482  \pm   0.300 $ & $    0.159  \pm 0.009  $ & $    2.927 \pm    0.305 $ & $    2.267 \pm    0.320 $ & $    2.580  \pm   0.222 $ \\ 
$   -1.00$ & $    -38.4\pm    6.1   $ & $ 114.5 \pm    8.7  $ & $   0.110\pm    0.039 $ & $   0.103 \pm   0.051  $ & $    1.184  \pm   0.301 $ & $    0.162  \pm 0.008  $ & $    2.245 \pm    0.280 $ & $    2.460 \pm    0.285 $ & $    1.682  \pm   0.197 $ \\ 
$   -0.38$ & $    -14.8\pm    6.4   $ & $ 130.5 \pm    8.2  $ & $   0.130\pm    0.035 $ & $   0.032 \pm   0.046  $ & $    0.918  \pm   0.278 $ & $    0.141  \pm 0.007  $ & $    2.497 \pm    0.246 $ & $    2.385 \pm    0.256 $ & $    1.238  \pm   0.176 $ \\ 
$   -0.01$ & $     -6.0\pm    7.7   $ & $ 147.4 \pm   10.2  $ & $   0.100\pm    0.038 $ & $   0.061 \pm   0.048  $ & $    1.563  \pm   0.266 $ & $    0.120  \pm 0.007  $ & $    3.177 \pm    0.256 $ & $    2.053 \pm    0.274 $ & $    1.382  \pm   0.197 $ \\ 
$    0.24$ & $      5.5\pm    7.7   $ & $ 135.0 \pm   10.6  $ & $   0.016\pm    0.047 $ & $   0.091 \pm   0.044  $ & $    2.876  \pm   0.229 $ & $    0.125  \pm 0.007  $ & $    3.121 \pm    0.240 $ & $    2.376 \pm    0.265 $ & $    1.832  \pm   0.196 $ \\ 
$    0.46$ & $     24.7\pm    7.8   $ & $ 123.9 \pm   10.2  $ & $  -0.004\pm    0.051 $ & $   0.035 \pm   0.047  $ & $    3.078  \pm   0.213 $ & $    0.122  \pm 0.007  $ & $    2.462 \pm    0.238 $ & $    2.388 \pm    0.270 $ & $    1.391  \pm   0.201 $ \\ 
$    0.74$ & $     30.3\pm    7.3   $ & $ 121.3 \pm    9.8  $ & $   0.022\pm    0.041 $ & $   0.003 \pm   0.058  $ & $    2.439  \pm   0.201 $ & $    0.127  \pm 0.007  $ & $    2.310 \pm    0.244 $ & $    1.681 \pm    0.289 $ & $    1.320  \pm   0.198 $ \\ 
$    1.11$ & $     41.2\pm    7.6   $ & $ 130.9 \pm    8.4  $ & $  -0.023\pm    0.049 $ & $  -0.022 \pm   0.041  $ & $    2.950  \pm   0.180 $ & $    0.138  \pm 0.007  $ & $    3.215 \pm    0.222 $ & $    1.341 \pm    0.257 $ & $    2.041  \pm   0.188 $ \\ 
$    1.61$ & $     41.3\pm    7.4   $ & $ 127.7 \pm    9.6  $ & $  -0.053\pm    0.041 $ & $  -0.017 \pm   0.055  $ & $    2.166  \pm   0.220 $ & $    0.172  \pm 0.007  $ & $    3.452 \pm    0.267 $ & $    1.809 \pm    0.312 $ & $    1.504  \pm   0.223 $ \\ 
$    2.24$ & $     57.6\pm    6.0   $ & $ 109.0 \pm    7.5  $ & $  -0.051\pm    0.041 $ & $  -0.029 \pm   0.051  $ & $    2.016  \pm   0.206 $ & $    0.185  \pm 0.007  $ & $    3.259 \pm    0.245 $ & $    2.305 \pm    0.280 $ & $    2.209  \pm   0.207 $ \\ 
$    3.12$ & $     63.0\pm    6.2   $ & $ 106.7 \pm    8.7  $ & $  -0.006\pm    0.047 $ & $   0.079 \pm   0.046  $ & $    1.814  \pm   0.216 $ & $    0.192  \pm 0.007  $ & $    3.891 \pm    0.259 $ & $    3.139 \pm    0.287 $ & $    2.799  \pm   0.211 $ \\ 
$    4.24$ & $     73.1\pm    6.6   $ & $ 108.4 \pm    8.5  $ & $  -0.001\pm    0.045 $ & $  -0.008 \pm   0.055  $ & $    2.049  \pm   0.239 $ & $    0.198  \pm 0.008  $ & $    3.211 \pm    0.301 $ & $    3.350 \pm    0.324 $ & $    2.465  \pm   0.247 $ \\ 
$    5.74$ & $     90.4\pm    7.4   $ & $ 117.9 \pm    8.1  $ & $  -0.026\pm    0.050 $ & $  -0.035 \pm   0.046  $ & $    1.791  \pm   0.244 $ & $    0.193  \pm 0.008  $ & $    3.151 \pm    0.308 $ & $    2.984 \pm    0.326 $ & $    2.721  \pm   0.274 $ \\ 
$    8.17$ & $    130.1\pm    7.2   $ & $  92.1 \pm   10.2  $ & $  -0.062\pm    0.048 $ & $   0.005 \pm   0.084  $ & $    2.683  \pm   0.266 $ & $    0.191  \pm 0.010  $ & $    3.122 \pm    0.333 $ & $    2.510 \pm    0.368 $ & $    3.241  \pm   0.312 $ \\ 
$   20.79$ & $    138.8\pm   26.1   $ & $  72.0 \pm   24.6  $ & $   0.006\pm    0.292 $ & $  -0.005 \pm   0.070  $ & $    1.649  \pm   0.602 $ & $    0.175  \pm 0.024  $ & $    1.781 \pm    0.780 $ & $    2.524 \pm    0.944 $ & $   -0.218  \pm   0.825 $ \\ 
\noalign{\smallskip}                                                                                                         
\noalign{\smallskip}
\hline     
\end{tabular}
